Automatic Generation of Polynomial Symmetry Breaking Constraints

Symmetry in integer programming causes redundant search and is often handled with symmetry breaking constraints that remove as many equivalent solutions as possible. We propose an algebraic method which allows to generate a random family of polynomial inequalities which can be used as symmetry breakers. The method requires as input an arbitrary base polynomial and a group of permutations which is specific to the integer program. The computations can be easily carried out in any major symbolic computation software. In order to test our approach, we describe a case study on near half-capacity 0-1 bin packing instances which exhibit substantial symmetries. We statically generate random quadratic breakers and add them to a baseline integer programming problem which we then solve with Gurobi. It turns out that simple symmetry breakers, especially combining few variables and permutations, most consistently reduce work time.

==> combined_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2026-02-03 10:35:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
  \definecolor{fillColor}{RGB}{255,255,255}
  \definecolor{brewerGreen}{RGB}{27,158,119}
  \definecolor{brewerOrange}{RGB}{217,95,2}
  \definecolor{brewerPurple}{RGB}{117,112,179}
  \definecolor{lightestGray}{gray}{0.92}
  \tikzset{
    baseline/.style={
      draw=brewerPurple,
      line width=0.9pt,
      line join=round
    },
    gurobisb/.style={
      draw=brewerGreen,
      line width=0.9pt,
      line join=round,
      dashed
    },
    gridline/.style={
      draw=lightestGray,
      line width= 0.2pt,
      line join=round
    }
  }
\definecolor{fillColor}{RGB}{255,255,255}
%% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

%% \path[fill=fillColor] ( -0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
%% \path[clip] ( 51.75,265.11) rectangle (251.77,430.17);
\definecolor{drawColor}{gray}{0.80}

\path[gridline] ( 51.75,290.82) --
	(251.77,290.82);

\path[gridline] ( 51.75,327.49) --
	(251.77,327.49);

\path[gridline] ( 51.75,364.16) --
	(251.77,364.16);

\path[gridline] ( 51.75,400.83) --
	(251.77,400.83);

\path[gridline] ( 51.75,272.49) --
	(251.77,272.49);

\path[gridline] ( 51.75,309.16) --
	(251.77,309.16);

\path[gridline] ( 51.75,345.83) --
	(251.77,345.83);

\path[gridline] ( 51.75,382.50) --
	(251.77,382.50);

\path[gridline] ( 51.75,419.17) --
	(251.77,419.17);

\path[gridline] ( 64.79,265.11) --
	( 64.79,430.17);

\path[gridline] ( 86.53,265.11) --
	( 86.53,430.17);

\path[gridline] (108.28,265.11) --
	(108.28,430.17);

\path[gridline] (130.02,265.11) --
	(130.02,430.17);

\path[gridline] (151.76,265.11) --
	(151.76,430.17);

\path[gridline] (173.50,265.11) --
	(173.50,430.17);

\path[gridline] (195.24,265.11) --
	(195.24,430.17);

\path[gridline] (216.99,265.11) --
	(216.99,430.17);

\path[gridline] (238.73,265.11) --
	(238.73,430.17);
\definecolor{drawColor}{RGB}{201,55,86}

\path[baseline] ( 51.75,290.82) -- (251.77,290.82);
\definecolor{drawColor}{RGB}{165,186,147}

\path[gurobisb] ( 51.75,282.37) -- (251.77,282.37);

\path[gurobisb] ( 51.75,288.57) -- (251.77,288.57);

\path[gurobisb] ( 51.75,281.66) -- (251.77,281.66);

\path[gurobisb] ( 51.75,277.45) -- (251.77,277.45);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,337.22) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,421.24) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79,295.80) -- ( 64.79,310.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79,281.12) -- ( 64.79,277.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.64,295.80) --
	( 56.64,281.12) --
	( 72.95,281.12) --
	( 72.95,295.80) --
	( 56.64,295.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 56.64,290.67) -- ( 72.95,290.67);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,309.65) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,375.19) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,384.88) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,371.95) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,399.53) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,369.09) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,366.58) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53,295.79) -- ( 86.53,303.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53,287.38) -- ( 86.53,277.65);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.38,295.79) --
	( 78.38,287.38) --
	( 94.69,287.38) --
	( 94.69,295.79) --
	( 78.38,295.79) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 78.38,290.62) -- ( 94.69,290.62);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,363.04) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,362.88) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,379.06) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,315.15) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28,296.24) -- (108.28,308.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28,286.52) -- (108.28,280.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.12,296.24) --
	(100.12,286.52) --
	(116.43,286.52) --
	(116.43,296.24) --
	(100.12,296.24) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (100.12,291.11) -- (116.43,291.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02,273.16) -- (130.02,273.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02,272.75) -- (130.02,272.66);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.86,273.16) --
	(121.86,272.75) --
	(138.17,272.75) --
	(138.17,273.16) --
	(121.86,273.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (121.86,272.91) -- (138.17,272.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,273.06) -- (151.76,273.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,272.75) -- (151.76,272.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.61,273.06) --
	(143.61,272.75) --
	(159.91,272.75) --
	(159.91,273.06) --
	(143.61,273.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (143.61,273.01) -- (159.91,273.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,274.96) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,274.76) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50,273.17) -- (173.50,273.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50,272.79) -- (173.50,272.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.35,273.17) --
	(165.35,272.79) --
	(181.66,272.79) --
	(181.66,273.17) --
	(165.35,273.17) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (165.35,272.97) -- (181.66,272.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,273.16) -- (195.24,273.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,272.71) -- (195.24,272.63);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.09,273.16) --
	(187.09,272.71) --
	(203.40,272.71) --
	(203.40,273.16) --
	(187.09,273.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (187.09,272.92) -- (203.40,272.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99,281.15) -- (216.99,290.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99,273.14) -- (216.99,272.63);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.83,281.15) --
	(208.83,273.14) --
	(225.14,273.14) --
	(225.14,281.15) --
	(208.83,281.15) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (208.83,276.51) -- (225.14,276.51);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73,287.43) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73,293.47) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73,287.20) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73,287.28) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73,288.35) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73,279.50) -- (238.73,286.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73,275.12) -- (238.73,272.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.57,279.50) --
	(230.57,275.12) --
	(246.88,275.12) --
	(246.88,279.50) --
	(230.57,279.50) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (230.57,277.06) -- (246.88,277.06);
\end{scope}
\begin{scope}
%% \path[clip] ( 51.75, 56.15) rectangle (251.77,221.22);
\definecolor{drawColor}{gray}{0.80}

\path[gridline] ( 51.75, 81.87) --
	(251.77, 81.87);

\path[gridline] ( 51.75,118.54) --
	(251.77,118.54);

\path[gridline] ( 51.75,155.21) --
	(251.77,155.21);

\path[gridline] ( 51.75,191.88) --
	(251.77,191.88);

\path[gridline] ( 51.75, 63.54) --
	(251.77, 63.54);

\path[gridline] ( 51.75,100.21) --
	(251.77,100.21);

\path[gridline] ( 51.75,136.88) --
	(251.77,136.88);

\path[gridline] ( 51.75,173.55) --
	(251.77,173.55);

\path[gridline] ( 51.75,210.22) --
	(251.77,210.22);

\path[gridline] ( 64.79, 56.15) --
	( 64.79,221.22);

\path[gridline] ( 86.53, 56.15) --
	( 86.53,221.22);

\path[gridline] (108.28, 56.15) --
	(108.28,221.22);

\path[gridline] (130.02, 56.15) --
	(130.02,221.22);

\path[gridline] (151.76, 56.15) --
	(151.76,221.22);

\path[gridline] (173.50, 56.15) --
	(173.50,221.22);

\path[gridline] (195.24, 56.15) --
	(195.24,221.22);

\path[gridline] (216.99, 56.15) --
	(216.99,221.22);

\path[gridline] (238.73, 56.15) --
	(238.73,221.22);
\definecolor{drawColor}{RGB}{201,55,86}

\path[baseline] ( 51.75, 81.87) -- (251.77, 81.87);
\definecolor{drawColor}{RGB}{165,186,147}

\path[gurobisb] ( 51.75, 73.42) -- (251.77, 73.42);

\path[gurobisb] ( 51.75, 79.62) -- (251.77, 79.62);

\path[gurobisb] ( 51.75, 72.71) -- (251.77, 72.71);

\path[gurobisb] ( 51.75, 68.49) -- (251.77, 68.49);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,138.42) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,155.15) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,138.72) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,159.78) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,185.25) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,134.15) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,125.90) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,115.51) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,130.88) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,165.31) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79, 93.61) -- ( 64.79, 93.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79, 79.35) -- ( 64.79, 68.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.64, 93.61) --
	( 56.64, 79.35) --
	( 72.95, 79.35) --
	( 72.95, 93.61) --
	( 56.64, 93.61) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 56.64, 81.97) -- ( 72.95, 81.97);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,191.02) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,172.37) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,194.71) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,199.54) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,167.16) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,198.75) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,160.84) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53,201.03) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53,113.97) -- ( 86.53,144.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53, 84.68) -- ( 86.53, 69.32);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.38,113.97) --
	( 78.38, 84.68) --
	( 94.69, 84.68) --
	( 94.69,113.97) --
	( 78.38,113.97) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 78.38, 91.85) -- ( 94.69, 91.85);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 69.12) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,145.43) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,134.97) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,120.06) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 69.68) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28, 89.83) -- (108.28, 98.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28, 82.10) -- (108.28, 76.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.12, 89.83) --
	(100.12, 82.10) --
	(116.43, 82.10) --
	(116.43, 89.83) --
	(100.12, 89.83) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (100.12, 84.86) -- (116.43, 84.86);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02, 75.69) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02, 77.01) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02, 66.47) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02, 69.95) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02, 67.19) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02, 67.61) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02, 67.27) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02, 66.73) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02, 64.23) -- (130.02, 64.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02, 63.81) -- (130.02, 63.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.86, 64.23) --
	(121.86, 63.81) --
	(138.17, 63.81) --
	(138.17, 64.23) --
	(121.86, 64.23) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (121.86, 64.02) -- (138.17, 64.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76, 67.25) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76, 76.35) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76, 76.47) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76, 67.28) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76, 67.66) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76, 68.36) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76, 69.46) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76, 64.13) -- (151.76, 64.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76, 63.84) -- (151.76, 63.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.61, 64.13) --
	(143.61, 63.84) --
	(159.91, 63.84) --
	(159.91, 64.13) --
	(143.61, 64.13) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (143.61, 64.05) -- (159.91, 64.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50, 65.69) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50, 67.96) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50, 64.22) -- (173.50, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50, 63.81) -- (173.50, 63.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.35, 64.22) --
	(165.35, 63.81) --
	(181.66, 63.81) --
	(181.66, 64.22) --
	(165.35, 64.22) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (165.35, 64.01) -- (181.66, 64.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.24, 65.41) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.24, 66.43) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.24, 65.06) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.24, 67.49) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.24, 66.22) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.24, 68.16) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24, 64.22) -- (195.24, 64.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24, 63.78) -- (195.24, 63.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.09, 64.22) --
	(187.09, 63.78) --
	(203.40, 63.78) --
	(203.40, 64.22) --
	(187.09, 64.22) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (187.09, 63.94) -- (203.40, 63.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99, 73.59) -- (216.99, 82.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99, 66.66) -- (216.99, 64.82);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.83, 73.59) --
	(208.83, 66.66) --
	(225.14, 66.66) --
	(225.14, 73.59) --
	(208.83, 73.59) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (208.83, 70.33) -- (225.14, 70.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73, 76.65) -- (238.73, 82.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73, 67.82) -- (238.73, 66.57);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.57, 76.65) --
	(230.57, 67.82) --
	(246.88, 67.82) --
	(246.88, 76.65) --
	(230.57, 76.65) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (230.57, 72.15) -- (246.88, 72.15);
\end{scope}
\begin{scope}
%% \path[clip] (275.86,265.11) rectangle (475.89,430.17);
\definecolor{drawColor}{gray}{0.80}

\path[gridline] (275.86,290.82) --
	(475.89,290.82);

\path[gridline] (275.86,327.49) --
	(475.89,327.49);

\path[gridline] (275.86,364.16) --
	(475.89,364.16);

\path[gridline] (275.86,400.83) --
	(475.89,400.83);

\path[gridline] (275.86,272.49) --
	(475.89,272.49);

\path[gridline] (275.86,309.16) --
	(475.89,309.16);

\path[gridline] (275.86,345.83) --
	(475.89,345.83);

\path[gridline] (275.86,382.50) --
	(475.89,382.50);

\path[gridline] (275.86,419.17) --
	(475.89,419.17);

\path[gridline] (288.91,265.11) --
	(288.91,430.17);

\path[gridline] (310.65,265.11) --
	(310.65,430.17);

\path[gridline] (332.39,265.11) --
	(332.39,430.17);

\path[gridline] (354.13,265.11) --
	(354.13,430.17);

\path[gridline] (375.88,265.11) --
	(375.88,430.17);

\path[gridline] (397.62,265.11) --
	(397.62,430.17);

\path[gridline] (419.36,265.11) --
	(419.36,430.17);

\path[gridline] (441.10,265.11) --
	(441.10,430.17);

\path[gridline] (462.84,265.11) --
	(462.84,430.17);
\definecolor{drawColor}{RGB}{201,55,86}

\path[baseline] (275.86,290.82) -- (475.89,290.82);
\definecolor{drawColor}{RGB}{165,186,147}

\path[gurobisb] (275.86,282.37) -- (475.89,282.37);

\path[gurobisb] (275.86,288.57) -- (475.89,288.57);

\path[gurobisb] (275.86,281.66) -- (475.89,281.66);

\path[gurobisb] (275.86,277.45) -- (475.89,277.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91,297.14) -- (288.91,309.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91,287.86) -- (288.91,277.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.76,297.14) --
	(280.76,287.86) --
	(297.06,287.86) --
	(297.06,297.14) --
	(280.76,297.14) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (280.76,292.11) -- (297.06,292.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,369.15) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,373.75) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,347.85) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,376.52) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,369.96) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,383.76) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,302.59) -- (310.65,307.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,288.26) -- (310.65,276.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.50,302.59) --
	(302.50,288.26) --
	(318.80,288.26) --
	(318.80,302.59) --
	(302.50,302.59) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (302.50,291.36) -- (318.80,291.36);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39,393.87) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39,361.93) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39,299.90) -- (332.39,306.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39,285.25) -- (332.39,275.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.24,299.90) --
	(324.24,285.25) --
	(340.55,285.25) --
	(340.55,299.90) --
	(324.24,299.90) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (324.24,290.50) -- (340.55,290.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13,287.64) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13,275.37) -- (354.13,277.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13,272.74) -- (354.13,272.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.98,275.37) --
	(345.98,272.74) --
	(362.29,272.74) --
	(362.29,275.37) --
	(345.98,275.37) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (345.98,273.16) -- (362.29,273.16);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88,274.86) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88,275.45) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88,277.83) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88,276.28) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88,276.07) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88,273.17) -- (375.88,273.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88,272.72) -- (375.88,272.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.72,273.17) --
	(367.72,272.72) --
	(384.03,272.72) --
	(384.03,273.17) --
	(367.72,273.17) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (367.72,273.06) -- (384.03,273.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62,274.75) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62,274.69) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62,274.67) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62,276.37) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62,276.06) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62,280.04) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62,277.13) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62,278.72) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62,273.39) -- (397.62,274.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62,272.69) -- (397.62,272.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.47,273.39) --
	(389.47,272.69) --
	(405.77,272.69) --
	(405.77,273.39) --
	(389.47,273.39) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (389.47,273.02) -- (405.77,273.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36,275.98) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36,275.39) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36,280.29) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36,276.11) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36,278.04) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36,278.64) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36,277.41) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36,275.53) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36,279.07) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36,273.18) -- (419.36,273.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36,272.81) -- (419.36,272.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.21,273.18) --
	(411.21,272.81) --
	(427.51,272.81) --
	(427.51,273.18) --
	(411.21,273.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (411.21,273.13) -- (427.51,273.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,292.47) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,292.95) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,286.96) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,287.26) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10,279.89) -- (441.10,284.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10,276.00) -- (441.10,274.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.95,279.89) --
	(432.95,276.00) --
	(449.26,276.00) --
	(449.26,279.89) --
	(432.95,279.89) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (432.95,277.17) -- (449.26,277.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84,287.22) -- (462.84,296.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84,276.76) -- (462.84,274.95);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.69,287.22) --
	(454.69,276.76) --
	(471.00,276.76) --
	(471.00,287.22) --
	(454.69,287.22) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (454.69,278.13) -- (471.00,278.13);
\end{scope}
\begin{scope}
%% \path[clip] (275.86, 56.15) rectangle (475.89,221.22);
\definecolor{drawColor}{gray}{0.80}

\path[gridline] (275.86, 81.87) --
	(475.89, 81.87);

\path[gridline] (275.86,118.54) --
	(475.89,118.54);

\path[gridline] (275.86,155.21) --
	(475.89,155.21);

\path[gridline] (275.86,191.88) --
	(475.89,191.88);

\path[gridline] (275.86, 63.54) --
	(475.89, 63.54);

\path[gridline] (275.86,100.21) --
	(475.89,100.21);

\path[gridline] (275.86,136.88) --
	(475.89,136.88);

\path[gridline] (275.86,173.55) --
	(475.89,173.55);

\path[gridline] (275.86,210.22) --
	(475.89,210.22);

\path[gridline] (288.91, 56.15) --
	(288.91,221.22);

\path[gridline] (310.65, 56.15) --
	(310.65,221.22);

\path[gridline] (332.39, 56.15) --
	(332.39,221.22);

\path[gridline] (354.13, 56.15) --
	(354.13,221.22);

\path[gridline] (375.88, 56.15) --
	(375.88,221.22);

\path[gridline] (397.62, 56.15) --
	(397.62,221.22);

\path[gridline] (419.36, 56.15) --
	(419.36,221.22);

\path[gridline] (441.10, 56.15) --
	(441.10,221.22);

\path[gridline] (462.84, 56.15) --
	(462.84,221.22);
\definecolor{drawColor}{RGB}{201,55,86}

\path[baseline] (275.86, 81.87) -- (475.89, 81.87);
\definecolor{drawColor}{RGB}{165,186,147}

\path[gurobisb] (275.86, 73.42) -- (475.89, 73.42);

\path[gurobisb] (275.86, 79.62) -- (475.89, 79.62);

\path[gurobisb] (275.86, 72.71) -- (475.89, 72.71);

\path[gurobisb] (275.86, 68.49) -- (475.89, 68.49);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.91,158.17) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.91,159.10) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.91,147.35) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.91,179.94) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.91,151.32) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.91,160.00) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.91,213.72) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91,107.18) -- (288.91,144.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91, 82.29) -- (288.91, 67.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.76,107.18) --
	(280.76, 82.29) --
	(297.06, 82.29) --
	(297.06,107.18) --
	(280.76,107.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (280.76, 86.09) -- (297.06, 86.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,166.90) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,163.00) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,184.81) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,154.22) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,164.56) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,187.72) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,170.20) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65,155.26) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,105.41) -- (310.65,129.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65, 87.84) -- (310.65, 69.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.50,105.41) --
	(302.50, 87.84) --
	(318.80, 87.84) --
	(318.80,105.41) --
	(302.50,105.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (302.50, 93.42) -- (318.80, 93.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39,169.21) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39,165.26) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39,197.75) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39,202.83) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39,162.70) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39,169.90) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39,139.87) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39,104.33) -- (332.39,124.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39, 86.04) -- (332.39, 73.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.24,104.33) --
	(324.24, 86.04) --
	(340.55, 86.04) --
	(340.55,104.33) --
	(324.24,104.33) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (324.24, 89.60) -- (340.55, 89.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13, 91.08) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13, 84.71) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13, 79.90) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13, 84.08) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13, 80.68) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13, 78.95) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13, 78.80) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13, 69.36) -- (354.13, 75.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13, 63.93) -- (354.13, 63.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.98, 69.36) --
	(345.98, 63.93) --
	(362.29, 63.93) --
	(362.29, 69.36) --
	(345.98, 69.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (345.98, 64.34) -- (362.29, 64.34);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88, 91.57) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88, 94.74) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88, 88.18) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88, 88.28) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88, 88.70) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88, 76.02) -- (375.88, 82.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88, 68.62) -- (375.88, 64.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.72, 76.02) --
	(367.72, 68.62) --
	(384.03, 68.62) --
	(384.03, 76.02) --
	(367.72, 76.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (367.72, 70.00) -- (384.03, 70.00);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 78.83) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 85.16) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 77.49) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 78.40) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62, 69.19) -- (397.62, 72.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62, 63.95) -- (397.62, 63.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.47, 69.19) --
	(389.47, 63.95) --
	(405.77, 63.95) --
	(405.77, 69.19) --
	(389.47, 69.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (389.47, 64.71) -- (405.77, 64.71);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36, 93.24) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36, 92.69) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36, 91.84) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36, 99.99) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36, 93.26) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36, 77.50) -- (419.36, 90.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36, 68.51) -- (419.36, 63.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.21, 77.50) --
	(411.21, 68.51) --
	(427.51, 68.51) --
	(427.51, 77.50) --
	(411.21, 77.50) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (411.21, 71.34) -- (427.51, 71.34);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10, 93.92) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10, 75.76) -- (441.10, 84.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10, 67.75) -- (441.10, 65.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.95, 75.76) --
	(432.95, 67.75) --
	(449.26, 67.75) --
	(449.26, 75.76) --
	(432.95, 75.76) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (432.95, 71.52) -- (449.26, 71.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.84, 81.55) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.84, 92.24) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84, 71.03) -- (462.84, 81.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84, 64.21) -- (462.84, 63.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.69, 71.03) --
	(454.69, 64.21) --
	(471.00, 64.21) --
	(471.00, 71.03) --
	(454.69, 71.03) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (454.69, 67.84) -- (471.00, 67.84);
\end{scope}
\begin{scope}
%% \path[clip] ( 51.75,221.22) rectangle (251.77,241.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at ( 56.35,226.99) {Variables: many; permutations: few};
\end{scope}
\begin{scope}
%% \path[clip] (275.86,221.22) rectangle (475.89,241.02);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at (280.46,226.99) {Variables: numerous; permutations: few};
\end{scope}
\begin{scope}
%% \path[clip] ( 51.75,430.17) rectangle (251.77,449.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at ( 56.35,435.94) {Variables: few; permutations: few};
\end{scope}
\begin{scope}
%% \path[clip] (275.86,430.17) rectangle (475.89,449.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at (280.46,435.94) {Variables: few; permutations: many};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 64.79, 43.06) {$\scriptstyle x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 86.53, 43.06) {$\scriptstyle y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (108.28, 43.06) {$\scriptstyle x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (130.02, 43.06) {$\scriptstyle x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (151.76, 43.06) {$\scriptstyle y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (173.50, 43.06) {$\scriptstyle x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (195.24, 43.06) {$\scriptstyle x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (216.99, 43.06) {$\scriptstyle x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (238.73, 43.06) {$\scriptstyle x^2 + y$};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (288.91, 43.06) {$\scriptstyle x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (310.65, 43.06) {$\scriptstyle y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (332.39, 43.06) {$\scriptstyle x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (354.13, 43.06) {$\scriptstyle x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (375.88, 43.06) {$\scriptstyle y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (397.62, 43.06) {$\scriptstyle x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (419.36, 43.06) {$\scriptstyle x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (441.10, 43.06) {$\scriptstyle x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (462.84, 43.06) {$\scriptstyle x^2 + y$};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,268.53) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,305.20) {$200\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,341.87) {$400\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,378.54) {$600\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,415.21) {$800\%$};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57, 59.58) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57, 96.25) {$200\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,132.92) {$400\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,169.59) {$600\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,206.26) {$800\%$};
\end{scope}
\end{tikzpicture}


==> plot3classes.tex <==
% Created by tikzDevice version 0.12.6 on 2026-02-03 10:50:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=0.8pt]
  \definecolor{fillColor}{RGB}{255,255,255}
  \definecolor{brewerGreen}{RGB}{27,158,119}
  \definecolor{brewerOrange}{RGB}{217,95,2}
  \definecolor{brewerPurple}{RGB}{117,112,179}
  \definecolor{lightestGray}{gray}{0.92}
  \tikzset{
    baseline/.style={
      draw=brewerPurple,
      line width=0.9pt,
      line join=round
    },
    gurobisb/.style={
      draw=brewerGreen,
      line width=0.9pt,
      line join=round,
      dashed
    },
    gridline/.style={
      draw=lightestGray,
      line width= 0.2pt,
      line join=round
    }
  }
\definecolor{fillColor}{RGB}{255,255,255}
%% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%% \path[fill=fillColor] (  0.00, -0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
%% \path[clip] ( 60.69,192.84) rectangle (256.24,285.63);
\definecolor{drawColor}{gray}{0.80}

\path[gridline] ( 60.69,206.98) --
	(256.24,206.98);

\path[gridline] ( 60.69,227.36) --
	(256.24,227.36);

\path[gridline] ( 60.69,247.75) --
	(256.24,247.75);

\path[gridline] ( 60.69,268.13) --
	(256.24,268.13);

\path[gridline] ( 60.69,196.79) --
	(256.24,196.79);

\path[gridline] ( 60.69,217.17) --
	(256.24,217.17);

\path[gridline] ( 60.69,237.55) --
	(256.24,237.55);

\path[gridline] ( 60.69,257.94) --
	(256.24,257.94);

\path[gridline] ( 60.69,278.32) --
	(256.24,278.32);

\path[gridline] ( 73.44,192.84) --
	( 73.44,285.63);

\path[gridline] ( 94.70,192.84) --
	( 94.70,285.63);

\path[gridline] (115.95,192.84) --
	(115.95,285.63);

\path[gridline] (137.21,192.84) --
	(137.21,285.63);

\path[gridline] (158.47,192.84) --
	(158.47,285.63);

\path[gridline] (179.72,192.84) --
	(179.72,285.63);

\path[gridline] (200.98,192.84) --
	(200.98,285.63);

\path[gridline] (222.23,192.84) --
	(222.23,285.63);

\path[gridline] (243.49,192.84) --
	(243.49,285.63);
\definecolor{drawColor}{RGB}{201,55,86}

\path[baseline] ( 60.69,237.55) -- (256.24,237.55);
\definecolor{drawColor}{RGB}{165,186,147}

\path[gurobisb] ( 60.69,218.77) -- (256.24,218.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.44,253.30) -- ( 73.44,281.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.44,230.83) -- ( 73.44,210.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 65.47,253.30) --
	( 65.47,230.83) --
	( 81.41,230.83) --
	( 81.41,253.30) --
	( 65.47,253.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 65.47,248.15) -- ( 81.41,248.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.70,250.11) -- ( 94.70,279.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.70,226.47) -- ( 94.70,208.27);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.73,250.11) --
	( 86.73,226.47) --
	(102.67,226.47) --
	(102.67,250.11) --
	( 86.73,250.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 86.73,232.47) -- (102.67,232.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.95,244.01) -- (115.95,253.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.95,230.72) -- (115.95,214.21);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.98,244.01) --
	(107.98,230.72) --
	(123.93,230.72) --
	(123.93,244.01) --
	(107.98,244.01) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (107.98,242.35) -- (123.93,242.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.21,197.17) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.21,197.17) -- (137.21,197.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.21,197.17) -- (137.21,197.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.24,197.17) --
	(129.24,197.17) --
	(145.18,197.17) --
	(145.18,197.17) --
	(129.24,197.17) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (129.24,197.17) -- (145.18,197.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.47,197.11) -- (158.47,197.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.47,197.05) -- (158.47,197.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (150.50,197.11) --
	(150.50,197.05) --
	(166.44,197.05) --
	(166.44,197.11) --
	(150.50,197.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (150.50,197.05) -- (166.44,197.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.72,197.16) -- (179.72,197.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.72,197.12) -- (179.72,197.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.75,197.16) --
	(171.75,197.12) --
	(187.69,197.12) --
	(187.69,197.16) --
	(171.75,197.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (171.75,197.14) -- (187.69,197.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.98,197.17) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.98,197.11) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.98,197.17) -- (200.98,197.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.98,197.17) -- (200.98,197.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.01,197.17) --
	(193.01,197.17) --
	(208.95,197.17) --
	(208.95,197.17) --
	(193.01,197.17) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (193.01,197.17) -- (208.95,197.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.23,203.26) -- (222.23,204.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.23,197.11) -- (222.23,197.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.26,203.26) --
	(214.26,197.11) --
	(230.21,197.11) --
	(230.21,203.26) --
	(214.26,203.26) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (214.26,197.11) -- (230.21,197.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.49,205.66) -- (243.49,207.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.49,197.18) -- (243.49,197.17);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.52,205.66) --
	(235.52,197.18) --
	(251.46,197.18) --
	(251.46,205.66) --
	(235.52,205.66) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (235.52,203.35) -- (251.46,203.35);
\end{scope}
\begin{scope}
%% \path[clip] ( 60.69, 56.15) rectangle (256.24,148.95);
\definecolor{drawColor}{gray}{0.80}

\path[gridline] ( 60.69, 70.30) --
	(256.24, 70.30);

\path[gridline] ( 60.69, 90.68) --
	(256.24, 90.68);

\path[gridline] ( 60.69,111.06) --
	(256.24,111.06);

\path[gridline] ( 60.69,131.45) --
	(256.24,131.45);

\path[gridline] ( 60.69, 60.11) --
	(256.24, 60.11);

\path[gridline] ( 60.69, 80.49) --
	(256.24, 80.49);

\path[gridline] ( 60.69,100.87) --
	(256.24,100.87);

\path[gridline] ( 60.69,121.25) --
	(256.24,121.25);

\path[gridline] ( 60.69,141.64) --
	(256.24,141.64);

\path[gridline] ( 73.44, 56.15) --
	( 73.44,148.95);

\path[gridline] ( 94.70, 56.15) --
	( 94.70,148.95);

\path[gridline] (115.95, 56.15) --
	(115.95,148.95);

\path[gridline] (137.21, 56.15) --
	(137.21,148.95);

\path[gridline] (158.47, 56.15) --
	(158.47,148.95);

\path[gridline] (179.72, 56.15) --
	(179.72,148.95);

\path[gridline] (200.98, 56.15) --
	(200.98,148.95);

\path[gridline] (222.23, 56.15) --
	(222.23,148.95);

\path[gridline] (243.49, 56.15) --
	(243.49,148.95);
\definecolor{drawColor}{RGB}{201,55,86}

\path[baseline] ( 60.69,100.87) -- (256.24,100.87);
\definecolor{drawColor}{RGB}{165,186,147}

\path[gurobisb] ( 60.69, 82.08) -- (256.24, 82.08);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.44, 89.45) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.44,106.34) -- ( 73.44,110.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.44,100.42) -- ( 73.44, 97.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 65.47,106.34) --
	( 65.47,100.42) --
	( 81.41,100.42) --
	( 81.41,106.34) --
	( 65.47,106.34) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 65.47,103.88) -- ( 81.41,103.88);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.70, 76.84) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.70,131.34) -- ( 94.70,144.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.70,110.71) -- ( 94.70,108.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.73,131.34) --
	( 86.73,110.71) --
	(102.67,110.71) --
	(102.67,131.34) --
	( 86.73,131.34) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 86.73,119.16) -- (102.67,119.16);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.95, 72.51) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.95,117.10) -- (115.95,124.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.95,104.14) -- (115.95,102.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.98,117.10) --
	(107.98,104.14) --
	(123.93,104.14) --
	(123.93,117.10) --
	(107.98,117.10) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (107.98,112.69) -- (123.93,112.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.21, 60.59) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.21, 60.50) -- (137.21, 60.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.21, 60.44) -- (137.21, 60.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.24, 60.50) --
	(129.24, 60.44) --
	(145.18, 60.44) --
	(145.18, 60.50) --
	(129.24, 60.50) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (129.24, 60.49) -- (145.18, 60.49);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.47, 60.78) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.47, 68.37) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.47, 60.44) -- (158.47, 60.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.47, 60.43) -- (158.47, 60.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (150.50, 60.44) --
	(150.50, 60.43) --
	(166.44, 60.43) --
	(166.44, 60.44) --
	(150.50, 60.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (150.50, 60.44) -- (166.44, 60.44);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.72, 61.13) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.72, 60.51) -- (179.72, 60.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.72, 60.44) -- (179.72, 60.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.75, 60.51) --
	(171.75, 60.44) --
	(187.69, 60.44) --
	(187.69, 60.51) --
	(171.75, 60.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (171.75, 60.47) -- (187.69, 60.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.98, 64.28) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.98, 66.54) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.98, 60.80) -- (200.98, 60.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.98, 60.45) -- (200.98, 60.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.01, 60.80) --
	(193.01, 60.45) --
	(208.95, 60.45) --
	(208.95, 60.80) --
	(193.01, 60.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (193.01, 60.54) -- (208.95, 60.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.23, 65.90) -- (222.23, 67.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.23, 64.66) -- (222.23, 62.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.26, 65.90) --
	(214.26, 64.66) --
	(230.21, 64.66) --
	(230.21, 65.90) --
	(214.26, 65.90) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (214.26, 65.40) -- (230.21, 65.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.49, 68.87) -- (243.49, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.49, 67.34) -- (243.49, 66.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.52, 68.87) --
	(235.52, 67.34) --
	(251.46, 67.34) --
	(251.46, 68.87) --
	(235.52, 68.87) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (235.52, 68.10) -- (251.46, 68.10);
\end{scope}
\begin{scope}
%% \path[clip] (280.33,192.84) rectangle (475.89,285.63);
\definecolor{drawColor}{gray}{0.80}

\path[gridline] (280.33,206.98) --
	(475.89,206.98);

\path[gridline] (280.33,227.36) --
	(475.89,227.36);

\path[gridline] (280.33,247.75) --
	(475.89,247.75);

\path[gridline] (280.33,268.13) --
	(475.89,268.13);

\path[gridline] (280.33,196.79) --
	(475.89,196.79);

\path[gridline] (280.33,217.17) --
	(475.89,217.17);

\path[gridline] (280.33,237.55) --
	(475.89,237.55);

\path[gridline] (280.33,257.94) --
	(475.89,257.94);

\path[gridline] (280.33,278.32) --
	(475.89,278.32);

\path[gridline] (293.09,192.84) --
	(293.09,285.63);

\path[gridline] (314.34,192.84) --
	(314.34,285.63);

\path[gridline] (335.60,192.84) --
	(335.60,285.63);

\path[gridline] (356.86,192.84) --
	(356.86,285.63);

\path[gridline] (378.11,192.84) --
	(378.11,285.63);

\path[gridline] (399.37,192.84) --
	(399.37,285.63);

\path[gridline] (420.62,192.84) --
	(420.62,285.63);

\path[gridline] (441.88,192.84) --
	(441.88,285.63);

\path[gridline] (463.14,192.84) --
	(463.14,285.63);
\definecolor{drawColor}{RGB}{201,55,86}

\path[baseline] (280.33,237.55) -- (475.89,237.55);
\definecolor{drawColor}{RGB}{165,186,147}

\path[gurobisb] (280.33,218.77) -- (475.89,218.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.09,255.20) -- (293.09,260.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.09,225.54) -- (293.09,207.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.12,255.20) --
	(285.12,225.54) --
	(301.06,225.54) --
	(301.06,255.20) --
	(285.12,255.20) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (285.12,239.39) -- (301.06,239.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.34,259.86) -- (314.34,267.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.34,232.54) -- (314.34,208.81);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (306.37,259.86) --
	(306.37,232.54) --
	(322.32,232.54) --
	(322.32,259.86) --
	(306.37,259.86) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (306.37,240.04) -- (322.32,240.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.60,259.78) -- (335.60,271.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.60,232.66) -- (335.60,207.07);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.63,259.78) --
	(327.63,232.66) --
	(343.57,232.66) --
	(343.57,259.78) --
	(327.63,259.78) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (327.63,252.90) -- (343.57,252.90);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.86,197.17) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.86,197.11) -- (356.86,197.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.86,197.11) -- (356.86,197.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.89,197.11) --
	(348.89,197.11) --
	(364.83,197.11) --
	(364.83,197.11) --
	(348.89,197.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (348.89,197.11) -- (364.83,197.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.11,197.11) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.11,197.11) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.11,197.05) -- (378.11,197.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.11,197.05) -- (378.11,197.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.14,197.05) --
	(370.14,197.05) --
	(386.08,197.05) --
	(386.08,197.05) --
	(370.14,197.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (370.14,197.05) -- (386.08,197.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.37,197.21) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.37,197.11) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.37,197.11) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.37,197.11) -- (399.37,197.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.37,197.11) -- (399.37,197.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (391.40,197.11) --
	(391.40,197.11) --
	(407.34,197.11) --
	(407.34,197.11) --
	(391.40,197.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (391.40,197.11) -- (407.34,197.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.62,197.76) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (420.62,197.17) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.62,197.11) -- (420.62,197.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.62,197.11) -- (420.62,197.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (412.65,197.11) --
	(412.65,197.11) --
	(428.60,197.11) --
	(428.60,197.11) --
	(412.65,197.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (412.65,197.11) -- (428.60,197.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.88,204.27) -- (441.88,207.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.88,201.54) -- (441.88,201.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (433.91,204.27) --
	(433.91,201.54) --
	(449.85,201.54) --
	(449.85,204.27) --
	(433.91,204.27) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (433.91,202.61) -- (449.85,202.61);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.14,202.26) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.14,207.10) -- (463.14,208.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.14,205.32) -- (463.14,205.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (455.17,207.10) --
	(455.17,205.32) --
	(471.11,205.32) --
	(471.11,207.10) --
	(455.17,207.10) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (455.17,206.32) -- (471.11,206.32);
\end{scope}
\begin{scope}
%% \path[clip] (280.33, 56.15) rectangle (475.89,148.95);
\definecolor{drawColor}{gray}{0.80}

\path[gridline] (280.33, 70.30) --
	(475.89, 70.30);

\path[gridline] (280.33, 90.68) --
	(475.89, 90.68);

\path[gridline] (280.33,111.06) --
	(475.89,111.06);

\path[gridline] (280.33,131.45) --
	(475.89,131.45);

\path[gridline] (280.33, 60.11) --
	(475.89, 60.11);

\path[gridline] (280.33, 80.49) --
	(475.89, 80.49);

\path[gridline] (280.33,100.87) --
	(475.89,100.87);

\path[gridline] (280.33,121.25) --
	(475.89,121.25);

\path[gridline] (280.33,141.64) --
	(475.89,141.64);

\path[gridline] (293.09, 56.15) --
	(293.09,148.95);

\path[gridline] (314.34, 56.15) --
	(314.34,148.95);

\path[gridline] (335.60, 56.15) --
	(335.60,148.95);

\path[gridline] (356.86, 56.15) --
	(356.86,148.95);

\path[gridline] (378.11, 56.15) --
	(378.11,148.95);

\path[gridline] (399.37, 56.15) --
	(399.37,148.95);

\path[gridline] (420.62, 56.15) --
	(420.62,148.95);

\path[gridline] (441.88, 56.15) --
	(441.88,148.95);

\path[gridline] (463.14, 56.15) --
	(463.14,148.95);
\definecolor{drawColor}{RGB}{201,55,86}

\path[baseline] (280.33,100.87) -- (475.89,100.87);
\definecolor{drawColor}{RGB}{165,186,147}

\path[gurobisb] (280.33, 82.08) -- (475.89, 82.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.09,120.21) -- (293.09,123.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.09,106.94) -- (293.09, 99.73);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.12,120.21) --
	(285.12,106.94) --
	(301.06,106.94) --
	(301.06,120.21) --
	(285.12,120.21) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (285.12,113.94) -- (301.06,113.94);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.34, 78.01) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.34,132.01) -- (314.34,144.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.34,112.87) -- (314.34,108.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (306.37,132.01) --
	(306.37,112.87) --
	(322.32,112.87) --
	(322.32,132.01) --
	(306.37,132.01) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (306.37,124.73) -- (322.32,124.73);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.60, 92.13) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.60,119.73) -- (335.60,127.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.60,112.63) -- (335.60,108.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.63,119.73) --
	(327.63,112.63) --
	(343.57,112.63) --
	(343.57,119.73) --
	(327.63,119.73) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (327.63,116.36) -- (343.57,116.36);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.86, 68.02) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.86, 61.25) -- (356.86, 61.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.86, 60.94) -- (356.86, 60.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.89, 61.25) --
	(348.89, 60.94) --
	(364.83, 60.94) --
	(364.83, 61.25) --
	(348.89, 61.25) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (348.89, 61.02) -- (364.83, 61.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.11, 77.92) -- (378.11, 83.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.11, 73.82) -- (378.11, 71.14);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.14, 77.92) --
	(370.14, 73.82) --
	(386.08, 73.82) --
	(386.08, 77.92) --
	(370.14, 77.92) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (370.14, 75.05) -- (386.08, 75.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.37, 70.40) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.37, 61.03) -- (399.37, 61.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.37, 60.80) -- (399.37, 60.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (391.40, 61.03) --
	(391.40, 60.80) --
	(407.34, 60.80) --
	(407.34, 61.03) --
	(391.40, 61.03) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (391.40, 60.93) -- (407.34, 60.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.62, 77.21) -- (420.62, 86.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.62, 67.02) -- (420.62, 60.60);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (412.65, 77.21) --
	(412.65, 67.02) --
	(428.60, 67.02) --
	(428.60, 77.21) --
	(412.65, 77.21) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (412.65, 71.99) -- (428.60, 71.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.88, 68.68) -- (441.88, 71.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.88, 66.13) -- (441.88, 65.54);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (433.91, 68.68) --
	(433.91, 66.13) --
	(449.85, 66.13) --
	(449.85, 68.68) --
	(433.91, 68.68) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (433.91, 66.77) -- (449.85, 66.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.14, 60.87) -- (463.14, 60.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.14, 60.64) -- (463.14, 60.54);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (455.17, 60.87) --
	(455.17, 60.64) --
	(471.11, 60.64) --
	(471.11, 60.87) --
	(455.17, 60.87) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (455.17, 60.83) -- (471.11, 60.83);
\end{scope}
\begin{scope}
%% \path[clip] ( 60.69,148.95) rectangle (256.24,168.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at ( 65.29,154.72) {Variables: many; permutations: few};
\end{scope}
\begin{scope}
%% \path[clip] (280.33,148.95) rectangle (475.89,168.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at (284.93,154.72) {Variables: numerous; permutations: few};
\end{scope}
\begin{scope}
%% \path[clip] ( 60.69,285.63) rectangle (256.24,305.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at ( 65.29,291.40) {Variables: few; permutations: few};
\end{scope}
\begin{scope}
%% \path[clip] (280.33,285.63) rectangle (475.89,305.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at (284.93,291.40) {Variables: few; permutations: many};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 73.44, 43.06) {$\scriptstyle x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 94.70, 43.06) {$\scriptstyle y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (115.95, 43.06) {$\scriptstyle x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (137.21, 43.06) {$\scriptstyle x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (158.47, 43.06) {$\scriptstyle y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (179.72, 43.06) {$\scriptstyle x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (200.98, 43.06) {$\scriptstyle x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (222.23, 43.06) {$\scriptstyle x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (243.49, 43.06) {$\scriptstyle x^2 + y$};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (293.09, 43.06) {$\scriptstyle x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (314.34, 43.06) {$\scriptstyle y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (335.60, 43.06) {$\scriptstyle x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (356.86, 43.06) {$\scriptstyle x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (378.11, 43.06) {$\scriptstyle y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (399.37, 43.06) {$\scriptstyle x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (420.62, 43.06) {$\scriptstyle x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (441.88, 43.06) {$\scriptstyle x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (463.14, 43.06) {$\scriptstyle x^2 + y$};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51,192.83) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51,213.21) {$50\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51,233.59) {$100\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51,253.98) {$150\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51,274.36) {$200\%$};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51, 56.15) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51, 76.53) {$50\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51, 96.91) {$100\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51,117.29) {$150\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51,137.68) {$200\%$};
\end{scope}
\end{tikzpicture}


==> plot5classes.tex <==
% Created by tikzDevice version 0.12.6 on 2026-02-03 10:53:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=0.8pt]
  \definecolor{fillColor}{RGB}{255,255,255}
  \definecolor{brewerGreen}{RGB}{27,158,119}
  \definecolor{brewerOrange}{RGB}{217,95,2}
  \definecolor{brewerPurple}{RGB}{117,112,179}
  \definecolor{lightestGray}{gray}{0.92}
  \tikzset{
    baseline/.style={
      draw=brewerPurple,
      line width=0.9pt,
      line join=round
    },
    gurobisb/.style={
      draw=brewerGreen,
      line width=0.9pt,
      line join=round,
      dashed
    },
    gridline/.style={
      draw=lightestGray,
      line width= 0.2pt,
      line join=round
    }
  }
\definecolor{fillColor}{RGB}{255,255,255}
%% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%% \path[fill=fillColor] ( -0.00, -0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
%% \path[clip] ( 51.75,192.84) rectangle (251.77,285.63);
\definecolor{drawColor}{gray}{0.80}

\path[gridline] ( 51.75,207.07) --
	(251.77,207.07);

\path[gridline] ( 51.75,227.75) --
	(251.77,227.75);

\path[gridline] ( 51.75,248.42) --
	(251.77,248.42);

\path[gridline] ( 51.75,269.10) --
	(251.77,269.10);

\path[gridline] ( 51.75,196.73) --
	(251.77,196.73);

\path[gridline] ( 51.75,217.41) --
	(251.77,217.41);

\path[gridline] ( 51.75,238.09) --
	(251.77,238.09);

\path[gridline] ( 51.75,258.76) --
	(251.77,258.76);

\path[gridline] ( 51.75,279.44) --
	(251.77,279.44);

\path[gridline] ( 64.79,192.84) --
	( 64.79,285.63);

\path[gridline] ( 86.53,192.84) --
	( 86.53,285.63);

\path[gridline] (108.28,192.84) --
	(108.28,285.63);

\path[gridline] (130.02,192.84) --
	(130.02,285.63);

\path[gridline] (151.76,192.84) --
	(151.76,285.63);

\path[gridline] (173.50,192.84) --
	(173.50,285.63);

\path[gridline] (195.24,192.84) --
	(195.24,285.63);

\path[gridline] (216.99,192.84) --
	(216.99,285.63);

\path[gridline] (238.73,192.84) --
	(238.73,285.63);
\definecolor{drawColor}{RGB}{201,55,86}

\path[baseline] ( 51.75,207.07) -- (251.77,207.07);
\definecolor{drawColor}{RGB}{31,71,136}

\path[gurobisb] ( 51.75,205.80) -- (251.77,205.80);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,233.23) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.79,280.61) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79,213.35) -- ( 64.79,213.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79,207.87) -- ( 64.79,206.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.64,213.35) --
	( 56.64,207.87) --
	( 72.95,207.87) --
	( 72.95,213.35) --
	( 56.64,213.35) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 56.64,210.17) -- ( 72.95,210.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53,254.18) -- ( 86.53,268.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53,208.08) -- ( 86.53,206.69);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.38,254.18) --
	( 78.38,208.08) --
	( 94.69,208.08) --
	( 94.69,254.18) --
	( 78.38,254.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 78.38,250.49) -- ( 94.69,250.49);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,247.79) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,247.70) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28,216.44) -- (108.28,216.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28,208.50) -- (108.28,207.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.12,216.44) --
	(100.12,208.50) --
	(116.43,208.50) --
	(116.43,216.44) --
	(100.12,216.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (100.12,213.45) -- (116.43,213.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02,197.11) -- (130.02,197.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02,197.11) -- (130.02,197.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.86,197.11) --
	(121.86,197.11) --
	(138.17,197.11) --
	(138.17,197.11) --
	(121.86,197.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (121.86,197.11) -- (138.17,197.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,197.05) -- (151.76,197.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,197.05) -- (151.76,197.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.61,197.05) --
	(143.61,197.05) --
	(159.91,197.05) --
	(159.91,197.05) --
	(143.61,197.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (143.61,197.05) -- (159.91,197.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,198.13) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,198.01) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,197.08) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50,197.12) -- (173.50,197.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50,197.12) -- (173.50,197.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.35,197.12) --
	(165.35,197.12) --
	(181.66,197.12) --
	(181.66,197.12) --
	(165.35,197.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (165.35,197.12) -- (181.66,197.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,197.12) -- (195.24,197.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,197.11) -- (195.24,197.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.09,197.12) --
	(187.09,197.11) --
	(203.40,197.11) --
	(203.40,197.12) --
	(187.09,197.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (187.09,197.12) -- (203.40,197.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99,204.80) -- (216.99,207.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99,197.07) -- (216.99,197.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.83,204.80) --
	(208.83,197.07) --
	(225.14,197.07) --
	(225.14,204.80) --
	(208.83,204.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (208.83,203.15) -- (225.14,203.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73,205.14) -- (238.73,208.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73,198.60) -- (238.73,197.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.57,205.14) --
	(230.57,198.60) --
	(246.88,198.60) --
	(246.88,205.14) --
	(230.57,205.14) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (230.57,204.70) -- (246.88,204.70);
\end{scope}
\begin{scope}
%% \path[clip] ( 51.75, 56.15) rectangle (251.77,148.95);
\definecolor{drawColor}{gray}{0.80}

\path[gridline] ( 51.75, 70.39) --
	(251.77, 70.39);

\path[gridline] ( 51.75, 91.07) --
	(251.77, 91.07);

\path[gridline] ( 51.75,111.74) --
	(251.77,111.74);

\path[gridline] ( 51.75,132.42) --
	(251.77,132.42);

\path[gridline] ( 51.75, 60.05) --
	(251.77, 60.05);

\path[gridline] ( 51.75, 80.73) --
	(251.77, 80.73);

\path[gridline] ( 51.75,101.40) --
	(251.77,101.40);

\path[gridline] ( 51.75,122.08) --
	(251.77,122.08);

\path[gridline] ( 51.75,142.76) --
	(251.77,142.76);

\path[gridline] ( 64.79, 56.15) --
	( 64.79,148.95);

\path[gridline] ( 86.53, 56.15) --
	( 86.53,148.95);

\path[gridline] (108.28, 56.15) --
	(108.28,148.95);

\path[gridline] (130.02, 56.15) --
	(130.02,148.95);

\path[gridline] (151.76, 56.15) --
	(151.76,148.95);

\path[gridline] (173.50, 56.15) --
	(173.50,148.95);

\path[gridline] (195.24, 56.15) --
	(195.24,148.95);

\path[gridline] (216.99, 56.15) --
	(216.99,148.95);

\path[gridline] (238.73, 56.15) --
	(238.73,148.95);
\definecolor{drawColor}{RGB}{201,55,86}

\path[baseline] ( 51.75, 70.39) -- (251.77, 70.39);
\definecolor{drawColor}{RGB}{31,71,136}

\path[gurobisb] ( 51.75, 69.12) -- (251.77, 69.12);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79,113.67) -- ( 64.79,128.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79, 98.48) -- ( 64.79, 89.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.64,113.67) --
	( 56.64, 98.48) --
	( 72.95, 98.48) --
	( 72.95,113.67) --
	( 56.64,113.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 56.64,102.36) -- ( 72.95,102.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53,135.72) -- ( 86.53,137.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53,115.81) -- ( 86.53,103.08);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.38,135.72) --
	( 78.38,115.81) --
	( 94.69,115.81) --
	( 94.69,135.72) --
	( 78.38,135.72) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 78.38,126.68) -- ( 94.69,126.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28, 87.87) -- (108.28,106.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28, 72.68) -- (108.28, 70.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.12, 87.87) --
	(100.12, 72.68) --
	(116.43, 72.68) --
	(116.43, 87.87) --
	(100.12, 87.87) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (100.12, 75.19) -- (116.43, 75.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02, 66.90) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02, 67.64) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02, 60.49) -- (130.02, 60.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02, 60.44) -- (130.02, 60.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.86, 60.49) --
	(121.86, 60.44) --
	(138.17, 60.44) --
	(138.17, 60.49) --
	(121.86, 60.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (121.86, 60.44) -- (138.17, 60.44);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76, 67.28) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76, 67.34) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76, 60.43) -- (151.76, 60.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76, 60.38) -- (151.76, 60.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.61, 60.43) --
	(143.61, 60.38) --
	(159.91, 60.38) --
	(159.91, 60.43) --
	(143.61, 60.43) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (143.61, 60.38) -- (159.91, 60.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50, 60.45) -- (173.50, 60.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50, 60.44) -- (173.50, 60.43);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.35, 60.45) --
	(165.35, 60.44) --
	(181.66, 60.44) --
	(181.66, 60.45) --
	(165.35, 60.45) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (165.35, 60.45) -- (181.66, 60.45);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.24, 60.91) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.24, 60.46) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24, 60.44) -- (195.24, 60.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24, 60.43) -- (195.24, 60.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.09, 60.44) --
	(187.09, 60.43) --
	(203.40, 60.43) --
	(203.40, 60.44) --
	(187.09, 60.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (187.09, 60.44) -- (203.40, 60.44);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.99, 63.71) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99, 66.74) -- (216.99, 67.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99, 65.72) -- (216.99, 65.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.83, 66.74) --
	(208.83, 65.72) --
	(225.14, 65.72) --
	(225.14, 66.74) --
	(208.83, 66.74) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (208.83, 65.99) -- (225.14, 65.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73, 68.86) -- (238.73, 69.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73, 66.87) -- (238.73, 65.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.57, 68.86) --
	(230.57, 66.87) --
	(246.88, 66.87) --
	(246.88, 68.86) --
	(230.57, 68.86) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (230.57, 68.13) -- (246.88, 68.13);
\end{scope}
\begin{scope}
%% \path[clip] (275.86,192.84) rectangle (475.89,285.63);
% \definecolor{drawColor}{gray}{0.80}

\path[gridline] (275.86,207.07) --
	(475.89,207.07);

\path[gridline] (275.86,227.75) --
	(475.89,227.75);

\path[gridline] (275.86,248.42) --
	(475.89,248.42);

\path[gridline] (275.86,269.10) --
	(475.89,269.10);

\path[gridline] (275.86,196.73) --
	(475.89,196.73);

\path[gridline] (275.86,217.41) --
	(475.89,217.41);

\path[gridline] (275.86,238.09) --
	(475.89,238.09);

\path[gridline] (275.86,258.76) --
	(475.89,258.76);

\path[gridline] (275.86,279.44) --
	(475.89,279.44);

\path[gridline] (288.91,192.84) --
	(288.91,285.63);

\path[gridline] (310.65,192.84) --
	(310.65,285.63);

\path[gridline] (332.39,192.84) --
	(332.39,285.63);

\path[gridline] (354.13,192.84) --
	(354.13,285.63);

\path[gridline] (375.88,192.84) --
	(375.88,285.63);

\path[gridline] (397.62,192.84) --
	(397.62,285.63);

\path[gridline] (419.36,192.84) --
	(419.36,285.63);

\path[gridline] (441.10,192.84) --
	(441.10,285.63);

\path[gridline] (462.84,192.84) --
	(462.84,285.63);
\definecolor{drawColor}{RGB}{201,55,86}

\path[baseline] (275.86,207.07) -- (475.89,207.07);
\definecolor{drawColor}{RGB}{31,71,136}

\path[gurobisb] (275.86,205.80) -- (475.89,205.80);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.91,217.79) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91,211.00) -- (288.91,212.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91,207.56) -- (288.91,206.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.76,211.00) --
	(280.76,207.56) --
	(297.06,207.56) --
	(297.06,211.00) --
	(280.76,211.00) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (280.76,209.27) -- (297.06,209.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,253.30) -- (310.65,259.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,215.05) -- (310.65,205.83);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.50,253.30) --
	(302.50,215.05) --
	(318.80,215.05) --
	(318.80,253.30) --
	(302.50,253.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (302.50,245.23) -- (318.80,245.23);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39,265.17) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39,247.17) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39,213.98) -- (332.39,214.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39,206.70) -- (332.39,206.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.24,213.98) --
	(324.24,206.70) --
	(340.55,206.70) --
	(340.55,213.98) --
	(324.24,213.98) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (324.24,209.56) -- (340.55,209.56);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.13,205.28) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13,197.57) -- (354.13,198.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13,197.11) -- (354.13,197.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.98,197.57) --
	(345.98,197.11) --
	(362.29,197.11) --
	(362.29,197.57) --
	(345.98,197.57) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (345.98,197.11) -- (362.29,197.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88,198.07) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88,197.05) -- (375.88,197.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88,197.05) -- (375.88,197.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.72,197.05) --
	(367.72,197.05) --
	(384.03,197.05) --
	(384.03,197.05) --
	(367.72,197.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (367.72,197.05) -- (384.03,197.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62,197.87) -- (397.62,198.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62,197.11) -- (397.62,197.11);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.47,197.87) --
	(389.47,197.11) --
	(405.77,197.11) --
	(405.77,197.87) --
	(389.47,197.87) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (389.47,197.35) -- (405.77,197.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36,197.11) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36,197.11) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36,197.11) -- (419.36,197.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36,197.11) -- (419.36,197.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.21,197.11) --
	(411.21,197.11) --
	(427.51,197.11) --
	(427.51,197.11) --
	(411.21,197.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (411.21,197.11) -- (427.51,197.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.10,208.27) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10,205.02) -- (441.10,208.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10,202.99) -- (441.10,201.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.95,205.02) --
	(432.95,202.99) --
	(449.26,202.99) --
	(449.26,205.02) --
	(432.95,205.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (432.95,203.19) -- (449.26,203.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84,208.91) -- (462.84,210.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84,205.89) -- (462.84,204.80);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.69,208.91) --
	(454.69,205.89) --
	(471.00,205.89) --
	(471.00,208.91) --
	(454.69,208.91) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (454.69,206.28) -- (471.00,206.28);
\end{scope}
\begin{scope}
%% \path[clip] (275.86, 56.15) rectangle (475.89,148.95);
% \definecolor{drawColor}{gray}{0.80}

\path[gridline] (275.86, 70.39) --
	(475.89, 70.39);

\path[gridline] (275.86, 91.07) --
	(475.89, 91.07);

\path[gridline] (275.86,111.74) --
	(475.89,111.74);

\path[gridline] (275.86,132.42) --
	(475.89,132.42);

\path[gridline] (275.86, 60.05) --
	(475.89, 60.05);

\path[gridline] (275.86, 80.73) --
	(475.89, 80.73);

\path[gridline] (275.86,101.40) --
	(475.89,101.40);

\path[gridline] (275.86,122.08) --
	(475.89,122.08);

\path[gridline] (275.86,142.76) --
	(475.89,142.76);

\path[gridline] (288.91, 56.15) --
	(288.91,148.95);

\path[gridline] (310.65, 56.15) --
	(310.65,148.95);

\path[gridline] (332.39, 56.15) --
	(332.39,148.95);

\path[gridline] (354.13, 56.15) --
	(354.13,148.95);

\path[gridline] (375.88, 56.15) --
	(375.88,148.95);

\path[gridline] (397.62, 56.15) --
	(397.62,148.95);

\path[gridline] (419.36, 56.15) --
	(419.36,148.95);

\path[gridline] (441.10, 56.15) --
	(441.10,148.95);

\path[gridline] (462.84, 56.15) --
	(462.84,148.95);
\definecolor{drawColor}{RGB}{201,55,86}

\path[baseline] (275.86, 70.39) -- (475.89, 70.39);
\definecolor{drawColor}{RGB}{31,71,136}

\path[gurobisb] (275.86, 69.12) -- (475.89, 69.12);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.91,144.73) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91,114.31) -- (288.91,125.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91,105.99) -- (288.91, 97.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.76,114.31) --
	(280.76,105.99) --
	(297.06,105.99) --
	(297.06,114.31) --
	(280.76,114.31) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (280.76,111.48) -- (297.06,111.48);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.65, 97.13) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,120.19) -- (310.65,130.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,111.77) -- (310.65,111.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.50,120.19) --
	(302.50,111.77) --
	(318.80,111.77) --
	(318.80,120.19) --
	(302.50,120.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (302.50,117.01) -- (318.80,117.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39, 94.63) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39,123.95) -- (332.39,138.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39,112.75) -- (332.39,103.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.24,123.95) --
	(324.24,112.75) --
	(340.55,112.75) --
	(340.55,123.95) --
	(324.24,123.95) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (324.24,118.52) -- (340.55,118.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13, 71.16) -- (354.13, 75.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13, 60.50) -- (354.13, 60.50);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.98, 71.16) --
	(345.98, 60.50) --
	(362.29, 60.50) --
	(362.29, 71.16) --
	(345.98, 71.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (345.98, 65.03) -- (362.29, 65.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88, 74.18) -- (375.88, 77.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88, 70.09) -- (375.88, 68.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.72, 74.18) --
	(367.72, 70.09) --
	(384.03, 70.09) --
	(384.03, 74.18) --
	(367.72, 74.18) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (367.72, 72.37) -- (384.03, 72.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 68.67) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62, 72.24) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62, 61.27) -- (397.62, 61.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62, 60.54) -- (397.62, 60.50);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.47, 61.27) --
	(389.47, 60.54) --
	(405.77, 60.54) --
	(405.77, 61.27) --
	(389.47, 61.27) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (389.47, 60.86) -- (405.77, 60.86);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36, 60.54) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36, 76.72) -- (419.36, 80.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36, 73.14) -- (419.36, 72.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.21, 76.72) --
	(411.21, 73.14) --
	(427.51, 73.14) --
	(427.51, 76.72) --
	(411.21, 76.72) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (411.21, 75.63) -- (427.51, 75.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10, 68.60) -- (441.10, 72.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10, 65.94) -- (441.10, 65.79);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.95, 68.60) --
	(432.95, 65.94) --
	(449.26, 65.94) --
	(449.26, 68.60) --
	(432.95, 68.60) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (432.95, 66.80) -- (449.26, 66.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.84, 70.21) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84, 61.16) -- (462.84, 61.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84, 60.82) -- (462.84, 60.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.69, 61.16) --
	(454.69, 60.82) --
	(471.00, 60.82) --
	(471.00, 61.16) --
	(454.69, 61.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (454.69, 60.89) -- (471.00, 60.89);
\end{scope}
\begin{scope}
%% \path[clip] ( 51.75,148.95) rectangle (251.77,168.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at ( 56.35,154.72) {Variables: many; permutations: few};
\end{scope}
\begin{scope}
%% \path[clip] (275.86,148.95) rectangle (475.89,168.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at (280.46,154.72) {Variables: numerous; permutations: few};
\end{scope}
\begin{scope}
%% \path[clip] ( 51.75,285.63) rectangle (251.77,305.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at ( 56.35,291.40) {Variables: few; permutations: few};
\end{scope}
\begin{scope}
%% \path[clip] (275.86,285.63) rectangle (475.89,305.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at (280.46,291.40) {Variables: few; permutations: many};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 64.79, 43.06) {$\scriptstyle x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 86.53, 43.06) {$\scriptstyle y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (108.28, 43.06) {$\scriptstyle x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (130.02, 43.06) {$\scriptstyle x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (151.76, 43.06) {$\scriptstyle y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (173.50, 43.06) {$\scriptstyle x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (195.24, 43.06) {$\scriptstyle x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (216.99, 43.06) {$\scriptstyle x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (238.73, 43.06) {$\scriptstyle x^2 + y$};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (288.91, 43.06) {$\scriptstyle x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (310.65, 43.06) {$\scriptstyle y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (332.39, 43.06) {$\scriptstyle x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (354.13, 43.06) {$\scriptstyle x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (375.88, 43.06) {$\scriptstyle y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (397.62, 43.06) {$\scriptstyle x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (419.36, 43.06) {$\scriptstyle x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (441.10, 43.06) {$\scriptstyle x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (462.84, 43.06) {$\scriptstyle x^2 + y$};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,192.77) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,213.45) {$200\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,234.13) {$400\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,254.80) {$600\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,275.48) {$800\%$};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57, 56.09) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57, 76.77) {$200\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57, 97.44) {$400\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,118.12) {$600\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,138.80) {$800\%$};
\end{scope}
\end{tikzpicture}


==> plot7classes.tex <==
% Created by tikzDevice version 0.12.6 on 2026-02-03 10:56:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=0.8pt]
  \definecolor{fillColor}{RGB}{255,255,255}
  \definecolor{brewerGreen}{RGB}{27,158,119}
  \definecolor{brewerOrange}{RGB}{217,95,2}
  \definecolor{brewerPurple}{RGB}{117,112,179}
  \definecolor{lightestGray}{gray}{0.92}
  \tikzset{
    baseline/.style={
      draw=brewerPurple,
      line width=0.9pt,
      line join=round
    },
    gurobisb/.style={
      draw=brewerGreen,
      line width=0.9pt,
      line join=round,
      dashed
    },
    gridline/.style={
      draw=lightestGray,
      line width= 0.2pt,
      line join=round
    }
  }
  \definecolor{fillColor}{RGB}{255,255,255}
%% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%% \path[fill=fillColor] ( -0.00, -0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
%% \path[clip] ( 51.75,192.84) rectangle (251.77,285.63);
\definecolor{drawColor}{gray}{0.95}

\path[gridline] ( 51.75,211.45) --
	(251.77,211.45);

\path[gridline] ( 51.75,240.53) --
	(251.77,240.53);

\path[gridline] ( 51.75,269.60) --
	(251.77,269.60);

\path[gridline] ( 51.75,196.91) --
	(251.77,196.91);

\path[gridline] ( 51.75,225.99) --
	(251.77,225.99);

\path[gridline] ( 51.75,255.06) --
	(251.77,255.06);

\path[gridline] ( 51.75,284.14) --
	(251.77,284.14);

\path[gridline] ( 64.79,192.84) --
	( 64.79,285.63);

\path[gridline] ( 86.53,192.84) --
	( 86.53,285.63);

\path[gridline] (108.28,192.84) --
	(108.28,285.63);

\path[gridline] (130.02,192.84) --
	(130.02,285.63);

\path[gridline] (151.76,192.84) --
	(151.76,285.63);

\path[gridline] (173.50,192.84) --
	(173.50,285.63);

\path[gridline] (195.24,192.84) --
	(195.24,285.63);

\path[gridline] (216.99,192.84) --
	(216.99,285.63);

\path[gridline] (238.73,192.84) --
	(238.73,285.63);
\definecolor{drawColor}{RGB}{201,55,86}

\path[baseline] ( 51.75,211.45) -- (251.77,211.45);
\definecolor{drawColor}{RGB}{245,127,79}

\path[gurobisb] ( 51.75,204.18) -- (251.77,204.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79,213.13) -- ( 64.79,216.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79,203.34) -- ( 64.79,202.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.64,213.13) --
	( 56.64,203.34) --
	( 72.95,203.34) --
	( 72.95,213.13) --
	( 56.64,213.13) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 56.64,208.60) -- ( 72.95,208.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53,212.80) -- ( 86.53,213.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53,208.81) -- ( 86.53,203.40);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.38,212.80) --
	( 78.38,208.81) --
	( 94.69,208.81) --
	( 94.69,212.80) --
	( 78.38,212.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 78.38,210.48) -- ( 94.69,210.48);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28,281.41) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28,212.55) -- (108.28,215.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28,208.44) -- (108.28,205.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.12,212.55) --
	(100.12,208.44) --
	(116.43,208.44) --
	(116.43,212.55) --
	(100.12,212.55) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (100.12,209.17) -- (116.43,209.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02,197.37) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02,197.34) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02,197.15) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02,197.25) -- (130.02,197.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02,197.21) -- (130.02,197.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.86,197.25) --
	(121.86,197.21) --
	(138.17,197.21) --
	(138.17,197.25) --
	(121.86,197.25) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (121.86,197.22) -- (138.17,197.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,197.35) -- (151.76,197.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76,197.25) -- (151.76,197.20);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.61,197.35) --
	(143.61,197.25) --
	(159.91,197.25) --
	(159.91,197.35) --
	(143.61,197.35) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (143.61,197.33) -- (159.91,197.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50,197.34) -- (173.50,197.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50,197.26) -- (173.50,197.19);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.35,197.34) --
	(165.35,197.26) --
	(181.66,197.26) --
	(181.66,197.34) --
	(165.35,197.34) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (165.35,197.28) -- (181.66,197.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,197.28) -- (195.24,197.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24,197.18) -- (195.24,197.12);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.09,197.28) --
	(187.09,197.18) --
	(203.40,197.18) --
	(203.40,197.28) --
	(187.09,197.28) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (187.09,197.25) -- (203.40,197.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99,205.06) -- (216.99,207.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99,199.44) -- (216.99,197.16);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.83,205.06) --
	(208.83,199.44) --
	(225.14,199.44) --
	(225.14,205.06) --
	(208.83,205.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (208.83,202.42) -- (225.14,202.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73,203.33) -- (238.73,204.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73,199.31) -- (238.73,198.95);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.57,203.33) --
	(230.57,199.31) --
	(246.88,199.31) --
	(246.88,203.33) --
	(230.57,203.33) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (230.57,201.23) -- (246.88,201.23);
\end{scope}
\begin{scope}
%% \path[clip] ( 51.75, 56.15) rectangle (251.77,148.95);
\definecolor{drawColor}{gray}{0.95}

\path[gridline] ( 51.75, 74.77) --
	(251.77, 74.77);

\path[gridline] ( 51.75,103.84) --
	(251.77,103.84);

\path[gridline] ( 51.75,132.92) --
	(251.77,132.92);

\path[gridline] ( 51.75, 60.23) --
	(251.77, 60.23);

\path[gridline] ( 51.75, 89.31) --
	(251.77, 89.31);

\path[gridline] ( 51.75,118.38) --
	(251.77,118.38);

\path[gridline] ( 51.75,147.46) --
	(251.77,147.46);

\path[gridline] ( 64.79, 56.15) --
	( 64.79,148.95);

\path[gridline] ( 86.53, 56.15) --
	( 86.53,148.95);

\path[gridline] (108.28, 56.15) --
	(108.28,148.95);

\path[gridline] (130.02, 56.15) --
	(130.02,148.95);

\path[gridline] (151.76, 56.15) --
	(151.76,148.95);

\path[gridline] (173.50, 56.15) --
	(173.50,148.95);

\path[gridline] (195.24, 56.15) --
	(195.24,148.95);

\path[gridline] (216.99, 56.15) --
	(216.99,148.95);

\path[gridline] (238.73, 56.15) --
	(238.73,148.95);
\definecolor{drawColor}{RGB}{201,55,86}

\path[baseline] ( 51.75, 74.77) -- (251.77, 74.77);
\definecolor{drawColor}{RGB}{245,127,79}

\path[gurobisb] ( 51.75, 67.50) -- (251.77, 67.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79, 75.64) -- ( 64.79, 76.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.79, 71.61) -- ( 64.79, 69.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.64, 75.64) --
	( 56.64, 71.61) --
	( 72.95, 71.61) --
	( 72.95, 75.64) --
	( 56.64, 75.64) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 56.64, 74.02) -- ( 72.95, 74.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53, 86.06) -- ( 86.53, 93.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.53, 75.20) -- ( 86.53, 65.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.38, 86.06) --
	( 78.38, 75.20) --
	( 94.69, 75.20) --
	( 94.69, 86.06) --
	( 78.38, 86.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 78.38, 77.94) -- ( 94.69, 77.94);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 88.17) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 86.96) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28, 78.12) -- (108.28, 78.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.28, 72.42) -- (108.28, 70.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.12, 78.12) --
	(100.12, 72.42) --
	(116.43, 72.42) --
	(116.43, 78.12) --
	(100.12, 78.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (100.12, 75.28) -- (116.43, 75.28);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.02, 65.32) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02, 62.09) -- (130.02, 63.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.02, 60.51) -- (130.02, 60.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.86, 62.09) --
	(121.86, 60.51) --
	(138.17, 60.51) --
	(138.17, 62.09) --
	(121.86, 62.09) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (121.86, 60.60) -- (138.17, 60.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76, 63.20) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.76, 63.50) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76, 60.68) -- (151.76, 60.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.76, 60.48) -- (151.76, 60.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.61, 60.68) --
	(143.61, 60.48) --
	(159.91, 60.48) --
	(159.91, 60.68) --
	(143.61, 60.68) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (143.61, 60.57) -- (159.91, 60.57);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50, 61.94) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50, 60.66) -- (173.50, 60.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.50, 60.49) -- (173.50, 60.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.35, 60.66) --
	(165.35, 60.49) --
	(181.66, 60.49) --
	(181.66, 60.66) --
	(165.35, 60.66) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (165.35, 60.58) -- (181.66, 60.58);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.24, 63.36) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.24, 62.36) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24, 60.54) -- (195.24, 60.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.24, 60.46) -- (195.24, 60.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.09, 60.54) --
	(187.09, 60.46) --
	(203.40, 60.46) --
	(203.40, 60.54) --
	(187.09, 60.54) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (187.09, 60.48) -- (203.40, 60.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99, 69.80) -- (216.99, 75.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.99, 64.59) -- (216.99, 61.95);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.83, 69.80) --
	(208.83, 64.59) --
	(225.14, 64.59) --
	(225.14, 69.80) --
	(208.83, 69.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (208.83, 66.93) -- (225.14, 66.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73, 71.52) -- (238.73, 75.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.73, 67.17) -- (238.73, 65.98);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.57, 71.52) --
	(230.57, 67.17) --
	(246.88, 67.17) --
	(246.88, 71.52) --
	(230.57, 71.52) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (230.57, 69.91) -- (246.88, 69.91);
\end{scope}
\begin{scope}
%% \path[clip] (275.86,192.84) rectangle (475.89,285.63);
\definecolor{drawColor}{gray}{0.95}

\path[gridline] (275.86,211.45) --
	(475.89,211.45);

\path[gridline] (275.86,240.53) --
	(475.89,240.53);

\path[gridline] (275.86,269.60) --
	(475.89,269.60);

\path[gridline] (275.86,196.91) --
	(475.89,196.91);

\path[gridline] (275.86,225.99) --
	(475.89,225.99);

\path[gridline] (275.86,255.06) --
	(475.89,255.06);

\path[gridline] (275.86,284.14) --
	(475.89,284.14);

\path[gridline] (288.91,192.84) --
	(288.91,285.63);

\path[gridline] (310.65,192.84) --
	(310.65,285.63);

\path[gridline] (332.39,192.84) --
	(332.39,285.63);

\path[gridline] (354.13,192.84) --
	(354.13,285.63);

\path[gridline] (375.88,192.84) --
	(375.88,285.63);

\path[gridline] (397.62,192.84) --
	(397.62,285.63);

\path[gridline] (419.36,192.84) --
	(419.36,285.63);

\path[gridline] (441.10,192.84) --
	(441.10,285.63);

\path[gridline] (462.84,192.84) --
	(462.84,285.63);
\definecolor{drawColor}{RGB}{201,55,86}

\path[baseline] (275.86,211.45) -- (475.89,211.45);
\definecolor{drawColor}{RGB}{245,127,79}

\path[gurobisb] (275.86,204.18) -- (475.89,204.18);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91,215.09) -- (288.91,218.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91,208.62) -- (288.91,206.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.76,215.09) --
	(280.76,208.62) --
	(297.06,208.62) --
	(297.06,215.09) --
	(280.76,215.09) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (280.76,211.17) -- (297.06,211.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,211.51) -- (310.65,213.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65,207.81) -- (310.65,206.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.50,211.51) --
	(302.50,207.81) --
	(318.80,207.81) --
	(318.80,211.51) --
	(302.50,211.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (302.50,208.93) -- (318.80,208.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39,215.80) -- (332.39,218.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39,207.69) -- (332.39,204.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.24,215.80) --
	(324.24,207.69) --
	(340.55,207.69) --
	(340.55,215.80) --
	(324.24,215.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (324.24,209.40) -- (340.55,209.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13,199.51) -- (354.13,201.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13,197.25) -- (354.13,197.13);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.98,199.51) --
	(345.98,197.25) --
	(362.29,197.25) --
	(362.29,199.51) --
	(345.98,199.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (345.98,199.10) -- (362.29,199.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88,198.81) -- (375.88,201.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88,197.24) -- (375.88,197.12);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.72,198.81) --
	(367.72,197.24) --
	(384.03,197.24) --
	(384.03,198.81) --
	(367.72,198.81) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (367.72,197.33) -- (384.03,197.33);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (397.62,199.99) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62,197.29) -- (397.62,197.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62,197.17) -- (397.62,197.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.47,197.29) --
	(389.47,197.17) --
	(405.77,197.17) --
	(405.77,197.29) --
	(389.47,197.29) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (389.47,197.24) -- (405.77,197.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36,199.75) -- (419.36,203.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36,197.32) -- (419.36,197.20);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.21,199.75) --
	(411.21,197.32) --
	(427.51,197.32) --
	(427.51,199.75) --
	(411.21,199.75) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (411.21,198.30) -- (427.51,198.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10,200.89) -- (441.10,201.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10,199.64) -- (441.10,199.29);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.95,200.89) --
	(432.95,199.64) --
	(449.26,199.64) --
	(449.26,200.89) --
	(432.95,200.89) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (432.95,200.00) -- (449.26,200.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84,205.28) -- (462.84,211.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84,200.89) -- (462.84,199.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.69,205.28) --
	(454.69,200.89) --
	(471.00,200.89) --
	(471.00,205.28) --
	(454.69,205.28) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (454.69,203.84) -- (471.00,203.84);
\end{scope}
\begin{scope}
%% \path[clip] (275.86, 56.15) rectangle (475.89,148.95);
\definecolor{drawColor}{gray}{0.95}

\path[gridline] (275.86, 74.77) --
	(475.89, 74.77);

\path[gridline] (275.86,103.84) --
	(475.89,103.84);

\path[gridline] (275.86,132.92) --
	(475.89,132.92);

\path[gridline] (275.86, 60.23) --
	(475.89, 60.23);

\path[gridline] (275.86, 89.31) --
	(475.89, 89.31);

\path[gridline] (275.86,118.38) --
	(475.89,118.38);

\path[gridline] (275.86,147.46) --
	(475.89,147.46);

\path[gridline] (288.91, 56.15) --
	(288.91,148.95);

\path[gridline] (310.65, 56.15) --
	(310.65,148.95);

\path[gridline] (332.39, 56.15) --
	(332.39,148.95);

\path[gridline] (354.13, 56.15) --
	(354.13,148.95);

\path[gridline] (375.88, 56.15) --
	(375.88,148.95);

\path[gridline] (397.62, 56.15) --
	(397.62,148.95);

\path[gridline] (419.36, 56.15) --
	(419.36,148.95);

\path[gridline] (441.10, 56.15) --
	(441.10,148.95);

\path[gridline] (462.84, 56.15) --
	(462.84,148.95);
\definecolor{drawColor}{RGB}{201,55,86}

\path[baseline] (275.86, 74.77) -- (475.89, 74.77);
\definecolor{drawColor}{RGB}{245,127,79}

\path[gurobisb] (275.86, 67.50) -- (475.89, 67.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91, 82.31) -- (288.91, 88.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91, 73.56) -- (288.91, 72.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.76, 82.31) --
	(280.76, 73.56) --
	(297.06, 73.56) --
	(297.06, 82.31) --
	(280.76, 82.31) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (280.76, 75.62) -- (297.06, 75.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65, 90.37) -- (310.65, 93.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.65, 78.49) -- (310.65, 75.83);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.50, 90.37) --
	(302.50, 78.49) --
	(318.80, 78.49) --
	(318.80, 90.37) --
	(302.50, 90.37) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (302.50, 85.47) -- (318.80, 85.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39, 93.08) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.39,101.70) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39, 83.15) -- (332.39, 83.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.39, 76.94) -- (332.39, 68.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.24, 83.15) --
	(324.24, 76.94) --
	(340.55, 76.94) --
	(340.55, 83.15) --
	(324.24, 83.15) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (324.24, 78.76) -- (340.55, 78.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13, 69.65) -- (354.13, 72.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.13, 60.43) -- (354.13, 60.38);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.98, 69.65) --
	(345.98, 60.43) --
	(362.29, 60.43) --
	(362.29, 69.65) --
	(345.98, 69.65) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (345.98, 61.95) -- (362.29, 61.95);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.88, 60.61) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88, 63.83) -- (375.88, 65.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.88, 62.71) -- (375.88, 62.29);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.72, 63.83) --
	(367.72, 62.71) --
	(384.03, 62.71) --
	(384.03, 63.83) --
	(367.72, 63.83) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (367.72, 63.25) -- (384.03, 63.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62, 66.43) -- (397.62, 72.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.62, 60.52) -- (397.62, 60.43);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.47, 66.43) --
	(389.47, 60.52) --
	(405.77, 60.52) --
	(405.77, 66.43) --
	(389.47, 66.43) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (389.47, 63.36) -- (405.77, 63.36);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.36, 75.81) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36, 68.05) -- (419.36, 69.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.36, 64.19) -- (419.36, 62.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.21, 68.05) --
	(411.21, 64.19) --
	(427.51, 64.19) --
	(427.51, 68.05) --
	(411.21, 68.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (411.21, 66.48) -- (427.51, 66.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10, 72.73) -- (441.10, 74.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.10, 66.02) -- (441.10, 63.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.95, 72.73) --
	(432.95, 66.02) --
	(449.26, 66.02) --
	(449.26, 72.73) --
	(432.95, 72.73) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (432.95, 68.87) -- (449.26, 68.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.84, 74.16) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.84, 82.99) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84, 67.02) -- (462.84, 67.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (462.84, 64.99) -- (462.84, 63.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.69, 67.02) --
	(454.69, 64.99) --
	(471.00, 64.99) --
	(471.00, 67.02) --
	(454.69, 67.02) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (454.69, 66.16) -- (471.00, 66.16);
\end{scope}
\begin{scope}
%% \path[clip] ( 51.75,148.95) rectangle (251.77,168.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at ( 56.35,154.72) {Variables: many; permutations: few};
\end{scope}
\begin{scope}
%% \path[clip] (275.86,148.95) rectangle (475.89,168.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at (280.46,154.72) {Variables: numerous; permutations: few};
\end{scope}
\begin{scope}
%% \path[clip] ( 51.75,285.63) rectangle (251.77,305.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at ( 56.35,291.40) {Variables: few; permutations: few};
\end{scope}
\begin{scope}
%% \path[clip] (275.86,285.63) rectangle (475.89,305.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at (280.46,291.40) {Variables: few; permutations: many};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 64.79, 43.06) {$\scriptstyle x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 86.53, 43.06) {$\scriptstyle y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (108.28, 43.06) {$\scriptstyle x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (130.02, 43.06) {$\scriptstyle x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (151.76, 43.06) {$\scriptstyle y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (173.50, 43.06) {$\scriptstyle x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (195.24, 43.06) {$\scriptstyle x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (216.99, 43.06) {$\scriptstyle x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (238.73, 43.06) {$\scriptstyle x^2 + y$};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (288.91, 43.06) {$\scriptstyle x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (310.65, 43.06) {$\scriptstyle y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (332.39, 43.06) {$\scriptstyle x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (354.13, 43.06) {$\scriptstyle x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (375.88, 43.06) {$\scriptstyle y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (397.62, 43.06) {$\scriptstyle x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (419.36, 43.06) {$\scriptstyle x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (441.10, 43.06) {$\scriptstyle x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (462.84, 43.06) {$\scriptstyle x^2 + y$};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,192.95) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,222.03) {$200\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,251.10) {$400\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,280.18) {$600\%$};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57, 56.27) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57, 85.34) {$200\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,114.42) {$400\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 46.57,143.50) {$600\%$};
\end{scope}
\end{tikzpicture}


==> plot9classes.tex <==
% Created by tikzDevice version 0.12.6 on 2026-02-03 10:59:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=0.8pt]
  \definecolor{fillColor}{RGB}{255,255,255}
  \definecolor{brewerGreen}{RGB}{27,158,119}
  \definecolor{brewerOrange}{RGB}{217,95,2}
  \definecolor{brewerPurple}{RGB}{117,112,179}
  \definecolor{lightestGray}{gray}{0.92}
  \tikzset{
    baseline/.style={
      draw=brewerPurple,
      line width=0.9pt,
      line join=round
    },
    gurobisb/.style={
      draw=brewerGreen,
      line width=0.9pt,
      line join=round,
      dashed
    },
    gridline/.style={
      draw=lightestGray,
      line width= 0.2pt,
      line join=round
    }
  }
%% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%% \path[fill=fillColor] (  0.00, -0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
%% \path[clip] ( 60.69,192.84) rectangle (256.24,285.63);
\definecolor{drawColor}{gray}{0.92}

\path[gridline] ( 60.69,205.71) --
	(256.24,205.71);

\path[gridline] ( 60.69,223.94) --
	(256.24,223.94);

\path[gridline] ( 60.69,242.17) --
	(256.24,242.17);

\path[gridline] ( 60.69,260.40) --
	(256.24,260.40);

\path[gridline] ( 60.69,278.63) --
	(256.24,278.63);

\path[gridline] ( 60.69,196.59) --
	(256.24,196.59);

\path[gridline] ( 60.69,214.82) --
	(256.24,214.82);

\path[gridline] ( 60.69,233.05) --
	(256.24,233.05);

\path[gridline] ( 60.69,251.28) --
	(256.24,251.28);

\path[gridline] ( 60.69,269.51) --
	(256.24,269.51);

\path[gridline] ( 73.44,192.84) --
	( 73.44,285.63);

\path[gridline] ( 94.70,192.84) --
	( 94.70,285.63);

\path[gridline] (115.95,192.84) --
	(115.95,285.63);

\path[gridline] (137.21,192.84) --
	(137.21,285.63);

\path[gridline] (158.47,192.84) --
	(158.47,285.63);

\path[gridline] (179.72,192.84) --
	(179.72,285.63);

\path[gridline] (200.98,192.84) --
	(200.98,285.63);

\path[gridline] (222.23,192.84) --
	(222.23,285.63);

\path[gridline] (243.49,192.84) --
	(243.49,285.63);
\path[baseline] ( 60.69,233.05) -- (256.24,233.05);
\path[gurobisb] ( 60.69,206.45) -- (256.24,206.45);


\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.44,223.30) -- ( 73.44,240.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.44,210.63) -- ( 73.44,206.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 65.47,223.30) --
	( 65.47,210.63) --
	( 81.41,210.63) --
	( 81.41,223.30) --
	( 65.47,223.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 65.47,214.13) -- ( 81.41,214.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.70,233.25) -- ( 94.70,246.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.70,215.61) -- ( 94.70,212.89);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.73,233.25) --
	( 86.73,215.61) --
	(102.67,215.61) --
	(102.67,233.25) --
	( 86.73,233.25) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 86.73,223.35) -- (102.67,223.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.95,281.41) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.95,231.90) -- (115.95,242.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.95,215.89) -- (115.95,211.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.98,231.90) --
	(107.98,215.89) --
	(123.93,215.89) --
	(123.93,231.90) --
	(107.98,231.90) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (107.98,218.45) -- (123.93,218.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.21,197.80) -- (137.21,198.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.21,197.45) -- (137.21,197.35);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.24,197.80) --
	(129.24,197.45) --
	(145.18,197.45) --
	(145.18,197.80) --
	(129.24,197.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (129.24,197.67) -- (145.18,197.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.47,198.25) -- (158.47,198.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.47,197.51) -- (158.47,197.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (150.50,198.25) --
	(150.50,197.51) --
	(166.44,197.51) --
	(166.44,198.25) --
	(150.50,198.25) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (150.50,197.73) -- (166.44,197.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.72,197.77) -- (179.72,198.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.72,197.52) -- (179.72,197.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.75,197.77) --
	(171.75,197.52) --
	(187.69,197.52) --
	(187.69,197.77) --
	(171.75,197.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (171.75,197.61) -- (187.69,197.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.98,197.92) -- (200.98,198.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.98,197.44) -- (200.98,197.37);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.01,197.92) --
	(193.01,197.44) --
	(208.95,197.44) --
	(208.95,197.92) --
	(193.01,197.92) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (193.01,197.65) -- (208.95,197.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.23,207.90) -- (222.23,212.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.23,204.75) -- (222.23,203.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.26,207.90) --
	(214.26,204.75) --
	(230.21,204.75) --
	(230.21,207.90) --
	(214.26,207.90) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (214.26,205.95) -- (230.21,205.95);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.49,201.25) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.49,207.10) -- (243.49,207.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.49,204.95) -- (243.49,202.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.52,207.10) --
	(235.52,204.95) --
	(251.46,204.95) --
	(251.46,207.10) --
	(235.52,207.10) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (235.52,205.82) -- (251.46,205.82);
\end{scope}
\begin{scope}
%% \path[clip] ( 60.69, 56.15) rectangle (256.24,148.95);
\definecolor{drawColor}{gray}{0.92}

\path[gridline] ( 60.69, 69.02) --
	(256.24, 69.02);

\path[gridline] ( 60.69, 87.25) --
	(256.24, 87.25);

\path[gridline] ( 60.69,105.48) --
	(256.24,105.48);

\path[gridline] ( 60.69,123.71) --
	(256.24,123.71);

\path[gridline] ( 60.69,141.94) --
	(256.24,141.94);

\path[gridline] ( 60.69, 59.91) --
	(256.24, 59.91);

\path[gridline] ( 60.69, 78.14) --
	(256.24, 78.14);

\path[gridline] ( 60.69, 96.37) --
	(256.24, 96.37);

\path[gridline] ( 60.69,114.60) --
	(256.24,114.60);

\path[gridline] ( 60.69,132.83) --
	(256.24,132.83);

\path[gridline] ( 73.44, 56.15) --
	( 73.44,148.95);

\path[gridline] ( 94.70, 56.15) --
	( 94.70,148.95);

\path[gridline] (115.95, 56.15) --
	(115.95,148.95);

\path[gridline] (137.21, 56.15) --
	(137.21,148.95);

\path[gridline] (158.47, 56.15) --
	(158.47,148.95);

\path[gridline] (179.72, 56.15) --
	(179.72,148.95);

\path[gridline] (200.98, 56.15) --
	(200.98,148.95);

\path[gridline] (222.23, 56.15) --
	(222.23,148.95);

\path[gridline] (243.49, 56.15) --
        (243.49,148.95);

\path[baseline] ( 60.69, 96.37) -- (256.24, 96.37);
\path[gurobisb] ( 60.69, 69.77) -- (256.24, 69.77);

\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.44, 69.38) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.44, 94.59) -- ( 73.44, 96.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.44, 89.42) -- ( 73.44, 87.64);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 65.47, 94.59) --
	( 65.47, 89.42) --
	( 81.41, 89.42) --
	( 81.41, 94.59) --
	( 65.47, 94.59) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 65.47, 91.07) -- ( 81.41, 91.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.70,114.33) -- ( 94.70,122.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.70, 78.42) -- ( 94.70, 71.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.73,114.33) --
	( 86.73, 78.42) --
	(102.67, 78.42) --
	(102.67,114.33) --
	( 86.73,114.33) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] ( 86.73,100.94) -- (102.67,100.94);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.95, 72.13) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.95,102.01) -- (115.95,112.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.95, 92.90) -- (115.95, 89.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.98,102.01) --
	(107.98, 92.90) --
	(123.93, 92.90) --
	(123.93,102.01) --
	(107.98,102.01) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (107.98, 97.62) -- (123.93, 97.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.21, 64.93) -- (137.21, 68.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.21, 60.74) -- (137.21, 60.55);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.24, 64.93) --
	(129.24, 60.74) --
	(145.18, 60.74) --
	(145.18, 64.93) --
	(129.24, 64.93) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (129.24, 60.89) -- (145.18, 60.89);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.47, 69.50) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.47, 71.69) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.47, 61.05) -- (158.47, 61.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.47, 60.63) -- (158.47, 60.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (150.50, 61.05) --
	(150.50, 60.63) --
	(166.44, 60.63) --
	(166.44, 61.05) --
	(150.50, 61.05) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (150.50, 60.92) -- (166.44, 60.92);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.72, 68.70) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.72, 61.16) -- (179.72, 61.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.72, 60.74) -- (179.72, 60.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (171.75, 61.16) --
	(171.75, 60.74) --
	(187.69, 60.74) --
	(187.69, 61.16) --
	(171.75, 61.16) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (171.75, 60.86) -- (187.69, 60.86);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.98, 69.09) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.98, 60.95) -- (200.98, 61.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.98, 60.57) -- (200.98, 60.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.01, 60.95) --
	(193.01, 60.57) --
	(208.95, 60.57) --
	(208.95, 60.95) --
	(193.01, 60.95) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (193.01, 60.76) -- (208.95, 60.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.23, 74.83) -- (222.23, 76.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.23, 67.61) -- (222.23, 67.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.26, 74.83) --
	(214.26, 67.61) --
	(230.21, 67.61) --
	(230.21, 74.83) --
	(214.26, 74.83) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (214.26, 70.96) -- (230.21, 70.96);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.49, 79.25) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.49, 72.25) -- (243.49, 77.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.49, 68.53) -- (243.49, 66.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.52, 72.25) --
	(235.52, 68.53) --
	(251.46, 68.53) --
	(251.46, 72.25) --
	(235.52, 72.25) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (235.52, 70.09) -- (251.46, 70.09);
\end{scope}
\begin{scope}
%% \path[clip] (280.33,192.84) rectangle (475.89,285.63);
\definecolor{drawColor}{gray}{0.92}

\path[gridline] (280.33,205.71) --
	(475.89,205.71);

\path[gridline] (280.33,223.94) --
	(475.89,223.94);

\path[gridline] (280.33,242.17) --
	(475.89,242.17);

\path[gridline] (280.33,260.40) --
	(475.89,260.40);

\path[gridline] (280.33,278.63) --
	(475.89,278.63);

\path[gridline] (280.33,196.59) --
	(475.89,196.59);

\path[gridline] (280.33,214.82) --
	(475.89,214.82);

\path[gridline] (280.33,233.05) --
	(475.89,233.05);

\path[gridline] (280.33,251.28) --
	(475.89,251.28);

\path[gridline] (280.33,269.51) --
	(475.89,269.51);

\path[gridline] (293.09,192.84) --
	(293.09,285.63);

\path[gridline] (314.34,192.84) --
	(314.34,285.63);

\path[gridline] (335.60,192.84) --
	(335.60,285.63);

\path[gridline] (356.86,192.84) --
	(356.86,285.63);

\path[gridline] (378.11,192.84) --
	(378.11,285.63);

\path[gridline] (399.37,192.84) --
	(399.37,285.63);

\path[gridline] (420.62,192.84) --
	(420.62,285.63);

\path[gridline] (441.88,192.84) --
	(441.88,285.63);

\path[gridline] (463.14,192.84) --
	(463.14,285.63);

\path[baseline] (280.33,233.05) -- (475.89,233.05);
\path[gurobisb] (280.33,206.45) -- (475.89,206.45);

\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.09,241.49) -- (293.09,248.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.09,219.49) -- (293.09,212.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.12,241.49) --
	(285.12,219.49) --
	(301.06,219.49) --
	(301.06,241.49) --
	(285.12,241.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (285.12,238.60) -- (301.06,238.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.34,203.70) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.34,247.53) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.34,213.95) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.34,235.11) -- (314.34,241.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.34,228.51) -- (314.34,228.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (306.37,235.11) --
	(306.37,228.51) --
	(322.32,228.51) --
	(322.32,235.11) --
	(306.37,235.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (306.37,232.30) -- (322.32,232.30);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.60,253.91) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.60,249.48) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.60,224.44) -- (335.60,227.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.60,211.94) -- (335.60,203.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.63,224.44) --
	(327.63,211.94) --
	(343.57,211.94) --
	(343.57,224.44) --
	(327.63,224.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (327.63,214.42) -- (343.57,214.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.86,205.17) -- (356.86,207.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.86,198.10) -- (356.86,197.76);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.89,205.17) --
	(348.89,198.10) --
	(364.83,198.10) --
	(364.83,205.17) --
	(348.89,205.17) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (348.89,202.89) -- (364.83,202.89);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.11,203.72) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.11,198.19) -- (378.11,198.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.11,197.55) -- (378.11,197.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.14,198.19) --
	(370.14,197.55) --
	(386.08,197.55) --
	(386.08,198.19) --
	(370.14,198.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (370.14,197.97) -- (386.08,197.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.37,205.28) -- (399.37,211.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.37,197.74) -- (399.37,197.52);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (391.40,205.28) --
	(391.40,197.74) --
	(407.34,197.74) --
	(407.34,205.28) --
	(391.40,205.28) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (391.40,197.89) -- (407.34,197.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.62,205.44) -- (420.62,209.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.62,197.53) -- (420.62,197.20);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (412.65,205.44) --
	(412.65,197.53) --
	(428.60,197.53) --
	(428.60,205.44) --
	(412.65,205.44) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (412.65,197.87) -- (428.60,197.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.88,210.20) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.88,207.01) -- (441.88,209.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.88,204.92) -- (441.88,204.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (433.91,207.01) --
	(433.91,204.92) --
	(449.85,204.92) --
	(449.85,207.01) --
	(433.91,207.01) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (433.91,206.10) -- (449.85,206.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.14,207.87) -- (463.14,210.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.14,204.62) -- (463.14,202.87);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (455.17,207.87) --
	(455.17,204.62) --
	(471.11,204.62) --
	(471.11,207.87) --
	(455.17,207.87) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (455.17,206.38) -- (471.11,206.38);
\end{scope}
\begin{scope}
%% \path[clip] (280.33, 56.15) rectangle (475.89,148.95);
\definecolor{drawColor}{gray}{0.92}

\path[gridline] (280.33, 69.02) --
	(475.89, 69.02);

\path[gridline] (280.33, 87.25) --
	(475.89, 87.25);

\path[gridline] (280.33,105.48) --
	(475.89,105.48);

\path[gridline] (280.33,123.71) --
	(475.89,123.71);

\path[gridline] (280.33,141.94) --
	(475.89,141.94);

\path[gridline] (280.33, 59.91) --
	(475.89, 59.91);

\path[gridline] (280.33, 78.14) --
	(475.89, 78.14);

\path[gridline] (280.33, 96.37) --
	(475.89, 96.37);

\path[gridline] (280.33,114.60) --
	(475.89,114.60);

\path[gridline] (280.33,132.83) --
	(475.89,132.83);

\path[gridline] (293.09, 56.15) --
	(293.09,148.95);

\path[gridline] (314.34, 56.15) --
	(314.34,148.95);

\path[gridline] (335.60, 56.15) --
	(335.60,148.95);

\path[gridline] (356.86, 56.15) --
	(356.86,148.95);

\path[gridline] (378.11, 56.15) --
	(378.11,148.95);

\path[gridline] (399.37, 56.15) --
	(399.37,148.95);

\path[gridline] (420.62, 56.15) --
	(420.62,148.95);

\path[gridline] (441.88, 56.15) --
	(441.88,148.95);

\path[gridline] (463.14, 56.15) --
	(463.14,148.95);

\path[baseline] (280.33, 96.37) -- (475.89, 96.37);
\path[gurobisb] (280.33, 69.77) -- (475.89, 69.77);

\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.09, 71.64) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.09, 68.69) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.09,100.76) -- (293.09,110.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.09, 90.11) -- (293.09, 89.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.12,100.76) --
	(285.12, 90.11) --
	(301.06, 90.11) --
	(301.06,100.76) --
	(285.12,100.76) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (285.12, 96.73) -- (301.06, 96.73);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.34, 71.73) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.34,114.59) -- (314.34,131.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.34,103.21) -- (314.34, 95.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (306.37,114.59) --
	(306.37,103.21) --
	(322.32,103.21) --
	(322.32,114.59) --
	(306.37,114.59) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (306.37,111.17) -- (322.32,111.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.60,137.25) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.60,113.03) -- (335.60,119.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.60,102.65) -- (335.60, 94.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.63,113.03) --
	(327.63,102.65) --
	(343.57,102.65) --
	(343.57,113.03) --
	(327.63,113.03) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (327.63,108.08) -- (343.57,108.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.86, 70.71) -- (356.86, 72.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.86, 61.08) -- (356.86, 60.69);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.89, 70.71) --
	(348.89, 61.08) --
	(364.83, 61.08) --
	(364.83, 70.71) --
	(348.89, 70.71) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (348.89, 67.12) -- (364.83, 67.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.11, 73.77) -- (378.11, 75.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.11, 71.52) -- (378.11, 68.26);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.14, 73.77) --
	(370.14, 71.52) --
	(386.08, 71.52) --
	(386.08, 73.77) --
	(370.14, 73.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (370.14, 71.81) -- (386.08, 71.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.37, 74.39) -- (399.37, 76.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.37, 63.37) -- (399.37, 60.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (391.40, 74.39) --
	(391.40, 63.37) --
	(407.34, 63.37) --
	(407.34, 74.39) --
	(391.40, 74.39) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (391.40, 70.15) -- (407.34, 70.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.62, 77.71) -- (420.62, 80.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.62, 70.26) -- (420.62, 60.63);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (412.65, 77.71) --
	(412.65, 70.26) --
	(428.60, 70.26) --
	(428.60, 77.71) --
	(412.65, 77.71) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (412.65, 73.98) -- (428.60, 73.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.88,120.32) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.88, 76.36) -- (441.88, 79.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.88, 71.71) -- (441.88, 66.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (433.91, 76.36) --
	(433.91, 71.71) --
	(449.85, 71.71) --
	(449.85, 76.36) --
	(433.91, 76.36) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (433.91, 74.74) -- (449.85, 74.74);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (463.14, 87.81) circle (  2.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.14, 78.68) -- (463.14, 82.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.14, 72.91) -- (463.14, 68.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (455.17, 78.68) --
	(455.17, 72.91) --
	(471.11, 72.91) --
	(471.11, 78.68) --
	(455.17, 78.68) --
	cycle;

\path[draw=drawColor,line width= 1.2pt] (455.17, 74.20) -- (471.11, 74.20);
\end{scope}
\begin{scope}
%% \path[clip] ( 60.69,148.95) rectangle (256.24,168.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at ( 65.29,154.72) {Variables: many; permutations: few};
\end{scope}
\begin{scope}
%% \path[clip] (280.33,148.95) rectangle (475.89,168.75);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at (284.93,154.72) {Variables: numerous; permutations: few};
\end{scope}
\begin{scope}
%% \path[clip] ( 60.69,285.63) rectangle (256.24,305.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at ( 65.29,291.40) {Variables: few; permutations: few};
\end{scope}
\begin{scope}
%% \path[clip] (280.33,285.63) rectangle (475.89,305.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.0] at (284.93,291.40) {Variables: few; permutations: many};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 73.44, 43.06) {$\scriptstyle x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 94.70, 43.06) {$\scriptstyle y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (115.95, 43.06) {$\scriptstyle x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (137.21, 43.06) {$\scriptstyle x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (158.47, 43.06) {$\scriptstyle y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (179.72, 43.06) {$\scriptstyle x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (200.98, 43.06) {$\scriptstyle x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (222.23, 43.06) {$\scriptstyle x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (243.49, 43.06) {$\scriptstyle x^2 + y$};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (293.09, 43.06) {$\scriptstyle x$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (314.34, 43.06) {$\scriptstyle y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (335.60, 43.06) {$\scriptstyle x + y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (356.86, 43.06) {$\scriptstyle x^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (378.11, 43.06) {$\scriptstyle y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (399.37, 43.06) {$\scriptstyle x\,y$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (420.62, 43.06) {$\scriptstyle x^2 + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (441.88, 43.06) {$\scriptstyle x + y^2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.15] at (463.14, 43.06) {$\scriptstyle x^2 + y$};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51,192.63) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51,210.86) {$50\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51,229.09) {$100\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51,247.32) {$150\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51,265.55) {$200\%$};
\end{scope}
\begin{scope}
%% \path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51, 55.95) {$0\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51, 74.18) {$50\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51, 92.41) {$100\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51,110.64) {$150\%$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.15] at ( 55.51,128.87) {$200\%$};
\end{scope}
\end{tikzpicture}

